Haldane fractional statistics in the fractional quantum Hall effect

We have tested Haldane's ``fractional-Pauli-principle'' description of excitations around the $\nu = 1/3$ state in the FQHE, using exact results for small systems of electrons. We find that Haldane's prediction $\beta = \pm 1/m$ for quasiholes and quasiparticles, respectively, describes our results well with the modification $\beta_{qp} = 2-1/3$ rather than $-1/3$. We also find that this approach enables us to better understand the {\it energetics\/} of the ``daughter'' states; in particular, we find good evidence, in terms of the effective interaction between quasiparticles, that the states $\nu = 4/11$ and 4/13 should not be stable.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end


%%%%%%%%%%%%%%%%%%%%%%%% FIGURE 1(a) %%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: mdj:mdj(Michael D. Johnson)
%%Title: Unix plot file
%%CreationDate: Thu Apr 22 15:50:09 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
4017 800 m
4014 858 m
4006 850 n
3998 838 n
3990 823 n
3986 803 n
3986 789 n
3990 769 n
3998 754 n
4006 742 n
4014 734 n
4006 850 m
3998 835 n
3994 823 n
3990 803 n
3990 789 n
3994 769 n
3998 758 n
4006 742 n
4071 800 m
4044 807 m
4044 803 n
4040 803 n
4040 807 n
4044 811 n
4052 815 n
4067 815 n
4075 811 n
4079 807 n
4083 800 n
4083 773 n
4087 765 n
4091 762 n
4079 807 m
4079 773 n
4083 765 n
4091 762 n
4094 762 n
4079 800 m
4075 797 n
4052 793 n
4040 789 n
4036 781 n
4036 773 n
4040 765 n
4052 762 n
4063 762 n
4071 765 n
4079 773 n
4052 793 m
4044 789 n
4040 781 n
4040 773 n
4044 765 n
4052 762 n
4149 800 m
4114 858 m
4122 850 n
4130 838 n
4137 823 n
4141 803 n
4141 789 n
4137 769 n
4130 754 n
4122 742 n
4114 734 n
4122 850 m
4130 835 n
4133 823 n
4137 803 n
4137 789 n
4133 769 n
4130 758 n
4122 742 n
4017 800 m
1100 684 m
1069 681 m
1138 681 n
1100 684 m
1767 684 m
1736 681 m
1805 681 n
1767 684 m
1433 688 m
1402 685 m
1471 685 n
1433 688 m
2100 689 m
2069 686 m
2138 686 n
2100 689 m
2433 1104 m
2402 1101 m
2471 1101 n
2433 1104 m
2100 1105 m
2069 1102 m
2138 1102 n
2100 1105 m
2267 1107 m
2236 1104 m
2305 1104 n
2267 1107 m
2600 1109 m
2569 1106 m
2638 1106 n
2600 1109 m
2933 1109 m
2902 1106 m
2971 1106 n
2933 1109 m
2767 1115 m
2736 1112 m
2805 1112 n
2767 1115 m
2600 1115 m
2569 1112 m
2638 1112 n
2600 1115 m
2433 1115 m
2402 1112 m
2471 1112 n
2433 1115 m
2100 1119 m
2069 1116 m
2138 1116 n
2100 1119 m
1933 1121 m
1902 1118 m
1971 1118 n
1933 1121 m
3100 1126 m
3069 1123 m
3138 1123 n
3100 1126 m
2767 1129 m
2736 1126 m
2805 1126 n
2767 1129 m
1767 1136 m
1736 1133 m
1805 1133 n
1767 1136 m
1600 1166 m
1569 1163 m
1638 1163 n
1600 1166 m
2267 1210 m
2236 1207 m
2305 1207 n
2267 1210 m
2100 1219 m
2069 1216 m
2138 1216 n
2100 1219 m
1933 1270 m
1902 1267 m
1971 1267 n
1933 1270 m
2433 1289 m
2402 1286 m
2471 1286 n
2433 1289 m
2267 1297 m
2236 1294 m
2305 1294 n
2267 1297 m
2600 1300 m
2569 1297 m
2638 1297 n
2600 1300 m
1767 1309 m
1736 1306 m
1805 1306 n
1767 1309 m
1600 1331 m
1569 1328 m
1638 1328 n
1600 1331 m
1433 1383 m
1402 1380 m
1471 1380 n
1433 1383 m
3767 1409 m
3736 1406 m
3805 1406 n
3767 1409 m
3100 1424 m
3069 1421 m
3138 1421 n
3100 1424 m
3433 1424 m
3402 1421 m
3471 1421 n
3433 1424 m
3267 1428 m
3236 1425 m
3305 1425 n
3267 1428 m
1933 1435 m
1902 1432 m
1971 1432 n
1933 1435 m
1267 1445 m
1236 1442 m
1305 1442 n
1267 1445 m
1767 1460 m
1736 1457 m
1805 1457 n
1767 1460 m
3600 1463 m
3569 1460 m
3638 1460 n
3600 1463 m
1100 1483 m
1069 1480 m
1138 1480 n
1100 1483 m
3100 1517 m
3069 1514 m
3138 1514 n
3100 1517 m
2767 1526 m
2736 1523 m
2805 1523 n
2767 1526 m
1600 1531 m
1569 1528 m
1638 1528 n
1600 1531 m
2933 1536 m
2902 1533 m
2971 1533 n
2933 1536 m
2100 1550 m
2069 1547 m
2138 1547 n
2100 1550 m
1933 1569 m
1902 1566 m
1971 1566 n
1933 1569 m
2433 1573 m
2402 1570 m
2471 1570 n
2433 1573 m
2100 1588 m
2069 1585 m
2138 1585 n
2100 1588 m
3433 1588 m
3402 1585 m
3471 1585 n
3433 1588 m
1767 1590 m
1736 1587 m
1805 1587 n
1767 1590 m
2767 1593 m
2736 1590 m
2805 1590 n
2767 1593 m
1433 1593 m
1402 1590 m
1471 1590 n
1433 1593 m
2267 1596 m
2236 1593 m
2305 1593 n
2267 1596 m
2433 1600 m
2402 1597 m
2471 1597 n
2433 1600 m
1100 1609 m
1069 1606 m
1138 1606 n
1100 1609 m
1433 1619 m
1402 1616 m
1471 1616 n
1433 1619 m
2600 1621 m
2569 1618 m
2638 1618 n
2600 1621 m
1767 1623 m
1736 1620 m
1805 1620 n
1767 1623 m
2100 1623 m
2069 1620 m
2138 1620 n
2100 1623 m
2767 1644 m
2736 1641 m
2805 1641 n
2767 1644 m
2433 1648 m
2402 1645 m
2471 1645 n
2433 1648 m
3100 1652 m
3069 1649 m
3138 1649 n
3100 1652 m
3267 1653 m
3236 1650 m
3305 1650 n
3267 1653 m
2933 1678 m
2902 1675 m
2971 1675 n
2933 1678 m
3100 1699 m
3069 1696 m
3138 1696 n
3100 1699 m
2600 1699 m
2569 1696 m
2638 1696 n
2600 1699 m
3267 1702 m
3236 1699 m
3305 1699 n
3267 1702 m
2433 1711 m
2402 1708 m
2471 1708 n
2433 1711 m
2933 1741 m
2902 1738 m
2971 1738 n
2933 1741 m
2767 1743 m
2736 1740 m
2805 1740 n
2767 1743 m
2100 1753 m
2069 1750 m
2138 1750 n
2100 1753 m
2767 1764 m
2736 1761 m
2805 1761 n
2767 1764 m
3100 1767 m
3069 1764 m
3138 1764 n
3100 1767 m
2933 1793 m
2902 1790 m
2971 1790 n
2933 1793 m
2267 1793 m
2236 1790 m
2305 1790 n
2267 1793 m
1433 1796 m
1402 1793 m
1471 1793 n
1433 1796 m
2600 1801 m
2569 1798 m
2638 1798 n
2600 1801 m
2433 1806 m
2402 1803 m
2471 1803 n
2433 1806 m
2267 1806 m
2236 1803 m
2305 1803 n
2267 1806 m
1767 1807 m
1736 1804 m
1805 1804 n
1767 1807 m
3433 1810 m
3402 1807 m
3471 1807 n
3433 1810 m
2267 1811 m
2236 1808 m
2305 1808 n
2267 1811 m
2767 1811 m
2736 1808 m
2805 1808 n
2767 1811 m
2600 1816 m
2569 1813 m
2638 1813 n
2600 1816 m
2100 1817 m
2069 1814 m
2138 1814 n
2100 1817 m
2433 1817 m
2402 1814 m
2471 1814 n
2433 1817 m
1933 1828 m
1902 1825 m
1971 1825 n
1933 1828 m
4100 1837 m
4069 1834 m
4138 1834 n
4100 1837 m
1600 1839 m
1569 1836 m
1638 1836 n
1600 1839 m
2433 1845 m
2402 1842 m
2471 1842 n
2433 1845 m
1767 1860 m
1736 1857 m
1805 1857 n
1767 1860 m
2267 1871 m
2236 1868 m
2305 1868 n
2267 1871 m
2600 1875 m
2569 1872 m
2638 1872 n
2600 1875 m
2100 1878 m
2069 1875 m
2138 1875 n
2100 1878 m
1933 1889 m
1902 1886 m
1971 1886 n
1933 1889 m
1767 1893 m
1736 1890 m
1805 1890 n
1767 1893 m
3433 1913 m
3402 1910 m
3471 1910 n
3433 1913 m
2933 1914 m
2902 1911 m
2971 1911 n
2933 1914 m
2100 1915 m
2069 1912 m
2138 1912 n
2100 1915 m
3600 1916 m
3569 1913 m
3638 1913 n
3600 1916 m
3767 1921 m
3736 1918 m
3805 1918 n
3767 1921 m
1933 1923 m
1902 1920 m
1971 1920 n
1933 1923 m
3933 1927 m
3902 1924 m
3971 1924 n
3933 1927 m
1933 1929 m
1902 1926 m
1971 1926 n
1933 1929 m
2267 1931 m
2236 1928 m
2305 1928 n
2267 1931 m
2100 1939 m
2069 1936 m
2138 1936 n
2100 1939 m
2433 1942 m
2402 1939 m
2471 1939 n
2433 1942 m
3767 1948 m
3736 1945 m
3805 1945 n
3767 1948 m
4100 1951 m
4069 1948 m
4138 1948 n
4100 1951 m
2600 1951 m
2569 1948 m
2638 1948 n
2600 1951 m
3267 1960 m
3236 1957 m
3305 1957 n
3267 1960 m
3100 1960 m
3069 1957 m
3138 1957 n
3100 1960 m
1767 1961 m
1736 1958 m
1805 1958 n
1767 1961 m
3100 1965 m
3069 1962 m
3138 1962 n
3100 1965 m
2767 1965 m
2736 1962 m
2805 1962 n
2767 1965 m
3433 1965 m
3402 1962 m
3471 1962 n
3433 1965 m
2767 1970 m
2736 1967 m
2805 1967 n
2767 1970 m
2933 1984 m
2902 1981 m
2971 1981 n
2933 1984 m
1100 1987 m
1069 1984 m
1138 1984 n
1100 1987 m
3267 1988 m
3236 1985 m
3305 1985 n
3267 1988 m
2933 1988 m
2902 1985 m
2971 1985 n
2933 1988 m
1600 1993 m
1569 1990 m
1638 1990 n
1600 1993 m
3100 1993 m
3069 1990 m
3138 1990 n
3100 1993 m
2433 2000 m
2402 1997 m
2471 1997 n
2433 2000 m
2767 2002 m
2736 1999 m
2805 1999 n
2767 2002 m
2267 2002 m
2236 1999 m
2305 1999 n
2267 2002 m
3600 2004 m
3569 2001 m
3638 2001 n
3600 2004 m
3767 2006 m
3736 2003 m
3805 2003 n
3767 2006 m
3433 2007 m
3402 2004 m
3471 2004 n
3433 2007 m
3267 2008 m
3236 2005 m
3305 2005 n
3267 2008 m
1433 2021 m
1402 2018 m
1471 2018 n
1433 2021 m
2767 2028 m
2736 2025 m
2805 2025 n
2767 2028 m
2433 2046 m
2402 2043 m
2471 2043 n
2433 2046 m
1267 2049 m
1236 2046 m
1305 2046 n
1267 2049 m
1600 2051 m
1569 2048 m
1638 2048 n
1600 2051 m
1767 2055 m
1736 2052 m
1805 2052 n
1767 2055 m
2100 2065 m
2069 2062 m
2138 2062 n
2100 2065 m
1433 2069 m
1402 2066 m
1471 2066 n
1433 2069 m
3433 2073 m
3402 2070 m
3471 2070 n
3433 2073 m
1933 2077 m
1902 2074 m
1971 2074 n
1933 2077 m
3100 2080 m
3069 2077 m
3138 2077 n
3100 2080 m
3933 2087 m
3902 2084 m
3971 2084 n
3933 2087 m
2600 2089 m
2569 2086 m
2638 2086 n
2600 2089 m
2267 2104 m
2236 2101 m
2305 2101 n
2267 2104 m
4267 2107 m
4236 2104 m
4305 2104 n
4267 2107 m
2767 2109 m
2736 2106 m
2805 2106 n
2767 2109 m
3767 2118 m
3736 2115 m
3805 2115 n
3767 2118 m
3933 2119 m
3902 2116 m
3971 2116 n
3933 2119 m
2600 2120 m
2569 2117 m
2638 2117 n
2600 2120 m
4100 2124 m
4069 2121 m
4138 2121 n
4100 2124 m
2933 2130 m
2902 2127 m
2971 2127 n
2933 2130 m
3600 2140 m
3569 2137 m
3638 2137 n
3600 2140 m
2100 2145 m
2069 2142 m
2138 2142 n
2100 2145 m
1767 2156 m
1736 2153 m
1805 2153 n
1767 2156 m
1600 2160 m
1569 2157 m
1638 2157 n
1600 2160 m
3600 2164 m
3569 2161 m
3638 2161 n
3600 2164 m
1933 2164 m
1902 2161 m
1971 2161 n
1933 2164 m
3267 2170 m
3236 2167 m
3305 2167 n
3267 2170 m
3767 2170 m
3736 2167 m
3805 2167 n
3767 2170 m
3433 2179 m
3402 2176 m
3471 2176 n
3433 2179 m
3100 2188 m
3069 2185 m
3138 2185 n
3100 2188 m
1767 2195 m
1736 2192 m
1805 2192 n
1767 2195 m
1267 2199 m
1236 2196 m
1305 2196 n
1267 2199 m
3267 2206 m
3236 2203 m
3305 2203 n
3267 2206 m
3267 2222 m
3236 2219 m
3305 2219 n
3267 2222 m
3433 2225 m
3402 2222 m
3471 2222 n
3433 2225 m
2433 2226 m
2402 2223 m
2471 2223 n
2433 2226 m
2933 2226 m
2902 2223 m
2971 2223 n
2933 2226 m
3100 2229 m
3069 2226 m
3138 2226 n
3100 2229 m
1433 2235 m
1402 2232 m
1471 2232 n
1433 2235 m
3600 2241 m
3569 2238 m
3638 2238 n
3600 2241 m
2767 2244 m
2736 2241 m
2805 2241 n
2767 2244 m
3100 2244 m
3069 2241 m
3138 2241 n
3100 2244 m
2933 2249 m
2902 2246 m
2971 2246 n
2933 2249 m
2267 2251 m
2236 2248 m
2305 2248 n
2267 2251 m
2100 2261 m
2069 2258 m
2138 2258 n
2100 2261 m
2433 2268 m
2402 2265 m
2471 2265 n
2433 2268 m
2767 2273 m
2736 2270 m
2805 2270 n
2767 2273 m
2600 2281 m
2569 2278 m
2638 2278 n
2600 2281 m
2600 2286 m
2569 2283 m
2638 2283 n
2600 2286 m
2267 2292 m
2236 2289 m
2305 2289 n
2267 2292 m
3767 2296 m
3736 2293 m
3805 2293 n
3767 2296 m
1933 2298 m
1902 2295 m
1971 2295 n
1933 2298 m
2433 2301 m
2402 2298 m
2471 2298 n
2433 2301 m
1767 2305 m
1736 2302 m
1805 2302 n
1767 2305 m
2767 2305 m
2736 2302 m
2805 2302 n
2767 2305 m
1600 2319 m
1569 2316 m
1638 2316 n
1600 2319 m
3100 2321 m
3069 2318 m
3138 2318 n
3100 2321 m
4100 2322 m
4069 2319 m
4138 2319 n
4100 2322 m
4267 2323 m
4236 2320 m
4305 2320 n
4267 2323 m
2100 2324 m
2069 2321 m
2138 2321 n
2100 2324 m
3267 2328 m
3236 2325 m
3305 2325 n
3267 2328 m
2767 2329 m
2736 2326 m
2805 2326 n
2767 2329 m
1433 2335 m
1402 2332 m
1471 2332 n
1433 2335 m
3433 2340 m
3402 2337 m
3471 2337 n
3433 2340 m
2433 2348 m
2402 2345 m
2471 2345 n
2433 2348 m
2933 2352 m
2902 2349 m
2971 2349 n
2933 2352 m
3933 2353 m
3902 2350 m
3971 2350 n
3933 2353 m
2100 2354 m
2069 2351 m
2138 2351 n
2100 2354 m
2267 2355 m
2236 2352 m
2305 2352 n
2267 2355 m
3767 2362 m
3736 2359 m
3805 2359 n
3767 2362 m
2600 2362 m
2569 2359 m
2638 2359 n
2600 2362 m
3600 2363 m
3569 2360 m
3638 2360 n
3600 2363 m
2433 2367 m
2402 2364 m
2471 2364 n
2433 2367 m
2100 2372 m
2069 2369 m
2138 2369 n
2100 2372 m
2600 2373 m
2569 2370 m
2638 2370 n
2600 2373 m
1767 2374 m
1736 2371 m
1805 2371 n
1767 2374 m
1267 2374 m
1236 2371 m
1305 2371 n
1267 2374 m
1433 2374 m
1402 2371 m
1471 2371 n
1433 2374 m
1600 2374 m
1569 2371 m
1638 2371 n
1600 2374 m
2267 2378 m
2236 2375 m
2305 2375 n
2267 2378 m
2433 2385 m
2402 2382 m
2471 2382 n
2433 2385 m
2600 2386 m
2569 2383 m
2638 2383 n
2600 2386 m
1933 2386 m
1902 2383 m
1971 2383 n
1933 2386 m
2933 2387 m
2902 2384 m
2971 2384 n
2933 2387 m
2100 2391 m
2069 2388 m
2138 2388 n
2100 2391 m
2933 2394 m
2902 2391 m
2971 2391 n
2933 2394 m
2267 2394 m
2236 2391 m
2305 2391 n
2267 2394 m
3600 2394 m
3569 2391 m
3638 2391 n
3600 2394 m
3267 2394 m
3236 2391 m
3305 2391 n
3267 2394 m
3100 2396 m
3069 2393 m
3138 2393 n
3100 2396 m
2767 2396 m
2736 2393 m
2805 2393 n
2767 2396 m
2933 2399 m
2902 2396 m
2971 2396 n
2933 2399 m
2767 2399 m
2736 2396 m
2805 2396 n
2767 2399 m
2600 2401 m
2569 2398 m
2638 2398 n
2600 2401 m
3100 2401 m
3069 2398 m
3138 2398 n
3100 2401 m
3267 2403 m
3236 2400 m
3305 2400 n
3267 2403 m
3433 2404 m
3402 2401 m
3471 2401 n
3433 2404 m
3933 2432 m
3902 2429 m
3971 2429 n
3933 2432 m
1767 2432 m
1736 2429 m
1805 2429 n
1767 2432 m
3100 2434 m
3069 2431 m
3138 2431 n
3100 2434 m
3433 2435 m
3402 2432 m
3471 2432 n
3433 2435 m
3600 2436 m
3569 2433 m
3638 2433 n
3600 2436 m
2433 2440 m
2402 2437 m
2471 2437 n
2433 2440 m
3767 2443 m
3736 2440 m
3805 2440 n
3767 2443 m
2100 2443 m
2069 2440 m
2138 2440 n
2100 2443 m
1433 2454 m
1402 2451 m
1471 2451 n
1433 2454 m
4267 2456 m
4236 2453 m
4305 2453 n
4267 2456 m
3267 2456 m
3236 2453 m
3305 2453 n
3267 2456 m
2767 2465 m
2736 2462 m
2805 2462 n
2767 2465 m
3267 2466 m
3236 2463 m
3305 2463 n
3267 2466 m
3600 2470 m
3569 2467 m
3638 2467 n
3600 2470 m
2600 2470 m
2569 2467 m
2638 2467 n
2600 2470 m
4100 2471 m
4069 2468 m
4138 2468 n
4100 2471 m
3100 2473 m
3069 2470 m
3138 2470 n
3100 2473 m
2933 2473 m
2902 2470 m
2971 2470 n
2933 2473 m
3600 2475 m
3569 2472 m
3638 2472 n
3600 2475 m
3433 2475 m
3402 2472 m
3471 2472 n
3433 2475 m
3767 2475 m
3736 2472 m
3805 2472 n
3767 2475 m
3933 2476 m
3902 2473 m
3971 2473 n
3933 2476 m
3267 2476 m
3236 2473 m
3305 2473 n
3267 2476 m
1100 2478 m
1069 2475 m
1138 2475 n
1100 2478 m
3100 2483 m
3069 2480 m
3138 2480 n
3100 2483 m
2767 2495 m
2736 2492 m
2805 2492 n
2767 2495 m
2933 2497 m
2902 2494 m
2971 2494 n
2933 2497 m
2933 2510 m
2902 2507 m
2971 2507 n
2933 2510 m
3100 2513 m
3069 2510 m
3138 2510 n
3100 2513 m
1933 2515 m
1902 2512 m
1971 2512 n
1933 2515 m
1767 2527 m
1736 2524 m
1805 2524 n
1767 2527 m
4100 2527 m
4069 2524 m
4138 2524 n
4100 2527 m
2267 2530 m
2236 2527 m
2305 2527 n
2267 2530 m
2433 2533 m
2402 2530 m
2471 2530 n
2433 2533 m
2100 2537 m
2069 2534 m
2138 2534 n
2100 2537 m
2433 2545 m
2402 2542 m
2471 2542 n
2433 2545 m
1933 2547 m
1902 2544 m
1971 2544 n
1933 2547 m
3600 2552 m
3569 2549 m
3638 2549 n
3600 2552 m
2767 2552 m
2736 2549 m
2805 2549 n
2767 2552 m
2100 2557 m
2069 2554 m
2138 2554 n
2100 2557 m
3267 2557 m
3236 2554 m
3305 2554 n
3267 2557 m
2267 2562 m
2236 2559 m
2305 2559 n
2267 2562 m
2600 2562 m
2569 2559 m
2638 2559 n
2600 2562 m
3433 2566 m
3402 2563 m
3471 2563 n
3433 2566 m
1600 2569 m
1569 2566 m
1638 2566 n
1600 2569 m
3933 2585 m
3902 2582 m
3971 2582 n
3933 2585 m
4267 2592 m
4236 2589 m
4305 2589 n
4267 2592 m
3767 2595 m
3736 2592 m
3805 2592 n
3767 2595 m
2600 2599 m
2569 2596 m
2638 2596 n
2600 2599 m
2933 2606 m
2902 2603 m
2971 2603 n
2933 2606 m
2433 2606 m
2402 2603 m
2471 2603 n
2433 2606 m
1767 2618 m
1736 2615 m
1805 2615 n
1767 2618 m
3600 2620 m
3569 2617 m
3638 2617 n
3600 2620 m
3433 2626 m
3402 2623 m
3471 2623 n
3433 2626 m
2267 2626 m
2236 2623 m
2305 2623 n
2267 2626 m
2767 2631 m
2736 2628 m
2805 2628 n
2767 2631 m
1933 2631 m
1902 2628 m
1971 2628 n
1933 2631 m
3933 2632 m
3902 2629 m
3971 2629 n
3933 2632 m
3100 2633 m
3069 2630 m
3138 2630 n
3100 2633 m
2600 2637 m
2569 2634 m
2638 2634 n
2600 2637 m
3767 2663 m
3736 2660 m
3805 2660 n
3767 2663 m
3433 2676 m
3402 2673 m
3471 2673 n
3433 2676 m
2933 2677 m
2902 2674 m
2971 2674 n
2933 2677 m
2100 2680 m
2069 2677 m
2138 2677 n
2100 2680 m
3267 2690 m
3236 2687 m
3305 2687 n
3267 2690 m
3433 2697 m
3402 2694 m
3471 2694 n
3433 2697 m
3600 2697 m
3569 2694 m
3638 2694 n
3600 2697 m
2433 2698 m
2402 2695 m
2471 2695 n
2433 2698 m
4100 2705 m
4069 2702 m
4138 2702 n
4100 2705 m
2767 2709 m
2736 2706 m
2805 2706 n
2767 2709 m
3100 2710 m
3069 2707 m
3138 2707 n
3100 2710 m
3933 2711 m
3902 2708 m
3971 2708 n
3933 2711 m
3267 2713 m
3236 2710 m
3305 2710 n
3267 2713 m
2933 2716 m
2902 2713 m
2971 2713 n
2933 2716 m
4100 2718 m
4069 2715 m
4138 2715 n
4100 2718 m
2767 2718 m
2736 2715 m
2805 2715 n
2767 2718 m
2433 2719 m
2402 2716 m
2471 2716 n
2433 2719 m
2600 2719 m
2569 2716 m
2638 2716 n
2600 2719 m
4267 2720 m
4236 2717 m
4305 2717 n
4267 2720 m
3600 2725 m
3569 2722 m
3638 2722 n
3600 2725 m
2267 2727 m
2236 2724 m
2305 2724 n
2267 2727 m
3433 2734 m
3402 2731 m
3471 2731 n
3433 2734 m
2100 2736 m
2069 2733 m
2138 2733 n
2100 2736 m
3767 2738 m
3736 2735 m
3805 2735 n
3767 2738 m
1433 2744 m
1402 2741 m
1471 2741 n
1433 2744 m
3433 2745 m
3402 2742 m
3471 2742 n
3433 2745 m
3267 2750 m
3236 2747 m
3305 2747 n
3267 2750 m
3100 2750 m
3069 2747 m
3138 2747 n
3100 2750 m
3767 2752 m
3736 2749 m
3805 2749 n
3767 2752 m
4100 2754 m
4069 2751 m
4138 2751 n
4100 2754 m
1933 2755 m
1902 2752 m
1971 2752 n
1933 2755 m
2600 2762 m
2569 2759 m
2638 2759 n
2600 2762 m
3267 2763 m
3236 2760 m
3305 2760 n
3267 2763 m
1767 2769 m
1736 2766 m
1805 2766 n
1767 2769 m
3100 2770 m
3069 2767 m
3138 2767 n
3100 2770 m
1600 2774 m
1569 2771 m
1638 2771 n
1600 2774 m
2933 2786 m
2902 2783 m
2971 2783 n
2933 2786 m
2433 2787 m
2402 2784 m
2471 2784 n
2433 2787 m
3100 2794 m
3069 2791 m
3138 2791 n
3100 2794 m
2767 2796 m
2736 2793 m
2805 2793 n
2767 2796 m
3767 2814 m
3736 2811 m
3805 2811 n
3767 2814 m
3933 2819 m
3902 2816 m
3971 2816 n
3933 2819 m
2933 2820 m
2902 2817 m
2971 2817 n
2933 2820 m
4267 2821 m
4236 2818 m
4305 2818 n
4267 2821 m
3600 2829 m
3569 2826 m
3638 2826 n
3600 2829 m
4100 2831 m
4069 2828 m
4138 2828 n
4100 2831 m
2767 2841 m
2736 2838 m
2805 2838 n
2767 2841 m
1767 2842 m
1736 2839 m
1805 2839 n
1767 2842 m
1933 2843 m
1902 2840 m
1971 2840 n
1933 2843 m
1600 2844 m
1569 2841 m
1638 2841 n
1600 2844 m
2267 2845 m
2236 2842 m
2305 2842 n
2267 2845 m
2100 2845 m
2069 2842 m
2138 2842 n
2100 2845 m
3433 2851 m
3402 2848 m
3471 2848 n
3433 2851 m
2433 2851 m
2402 2848 m
2471 2848 n
2433 2851 m
2600 2852 m
2569 2849 m
2638 2849 n
2600 2852 m
3933 2862 m
3902 2859 m
3971 2859 n
3933 2862 m
4100 2863 m
4069 2860 m
4138 2860 n
4100 2863 m
3767 2864 m
3736 2861 m
3805 2861 n
3767 2864 m
3100 2865 m
3069 2862 m
3138 2862 n
3100 2865 m
3600 2868 m
3569 2865 m
3638 2865 n
3600 2868 m
3433 2872 m
3402 2869 m
3471 2869 n
3433 2872 m
3267 2874 m
3236 2871 m
3305 2871 n
3267 2874 m
3767 2879 m
3736 2876 m
3805 2876 n
3767 2879 m
2767 2885 m
2736 2882 m
2805 2882 n
2767 2885 m
3433 2893 m
3402 2890 m
3471 2890 n
3433 2893 m
2933 2893 m
2902 2890 m
2971 2890 n
2933 2893 m
3933 2898 m
3902 2895 m
3971 2895 n
3933 2898 m
3100 2902 m
3069 2899 m
3138 2899 n
3100 2902 m
3100 2914 m
3069 2911 m
3138 2911 n
3100 2914 m
3267 2926 m
3236 2923 m
3305 2923 n
3267 2926 m
1600 2931 m
1569 2928 m
1638 2928 n
1600 2931 m
1100 2936 m
1069 2933 m
1138 2933 n
1100 2936 m
2100 2940 m
2069 2937 m
2138 2937 n
2100 2940 m
1767 2943 m
1736 2940 m
1805 2940 n
1767 2943 m
2767 2947 m
2736 2944 m
2805 2944 n
2767 2947 m
3433 2954 m
3402 2951 m
3471 2951 n
3433 2954 m
3600 2955 m
3569 2952 m
3638 2952 n
3600 2955 m
4100 2968 m
4069 2965 m
4138 2965 n
4100 2968 m
4267 2975 m
4236 2972 m
4305 2972 n
4267 2975 m
3933 2977 m
3902 2974 m
3971 2974 n
3933 2977 m
3767 2977 m
3736 2974 m
3805 2974 n
3767 2977 m
3600 2978 m
3569 2975 m
3638 2975 n
3600 2978 m
3767 2983 m
3736 2980 m
3805 2980 n
3767 2983 m
4267 2986 m
4236 2983 m
4305 2983 n
4267 2986 m
4100 2987 m
4069 2984 m
4138 2984 n
4100 2987 m
3933 2989 m
3902 2986 m
3971 2986 n
3933 2989 m
2433 2992 m
2402 2989 m
2471 2989 n
2433 2992 m
4100 2994 m
4069 2991 m
4138 2991 n
4100 2994 m
1433 2995 m
1402 2992 m
1471 2992 n
1433 2995 m
2100 2998 m
2069 2995 m
2138 2995 n
2100 2998 m
2267 3001 m
2236 2998 m
2305 2998 n
2267 3001 m
3767 3001 m
3736 2998 m
3805 2998 n
3767 3001 m
2600 3003 m
2569 3000 m
2638 3000 n
2600 3003 m
3933 3013 m
3902 3010 m
3971 3010 n
3933 3013 m
2433 3024 m
2402 3021 m
2471 3021 n
2433 3024 m
4267 3026 m
4236 3023 m
4305 3023 n
4267 3026 m
1933 3028 m
1902 3025 m
1971 3025 n
1933 3028 m
2600 3049 m
2569 3046 m
2638 3046 n
2600 3049 m
4267 3055 m
4236 3052 m
4305 3052 n
4267 3055 m
2767 3056 m
2736 3053 m
2805 3053 n
2767 3056 m
3767 3057 m
3736 3054 m
3805 3054 n
3767 3057 m
2933 3058 m
2902 3055 m
2971 3055 n
2933 3058 m
3433 3058 m
3402 3055 m
3471 3055 n
3433 3058 m
1767 3060 m
1736 3057 m
1805 3057 n
1767 3060 m
3100 3063 m
3069 3060 m
3138 3060 n
3100 3063 m
3267 3064 m
3236 3061 m
3305 3061 n
3267 3064 m
2100 3065 m
2069 3062 m
2138 3062 n
2100 3065 m
1933 3070 m
1902 3067 m
1971 3067 n
1933 3070 m
3600 3072 m
3569 3069 m
3638 3069 n
3600 3072 m
3433 3075 m
3402 3072 m
3471 3072 n
3433 3075 m
2267 3075 m
2236 3072 m
2305 3072 n
2267 3075 m
2600 3080 m
2569 3077 m
2638 3077 n
2600 3080 m
2433 3087 m
2402 3084 m
2471 3084 n
2433 3087 m
2767 3088 m
2736 3085 m
2805 3085 n
2767 3088 m
3100 3088 m
3069 3085 m
3138 3085 n
3100 3088 m
4267 3089 m
4236 3086 m
4305 3086 n
4267 3089 m
3267 3090 m
3236 3087 m
3305 3087 n
3267 3090 m
2267 3097 m
2236 3094 m
2305 3094 n
2267 3097 m
4100 3104 m
4069 3101 m
4138 3101 n
4100 3104 m
2100 3104 m
2069 3101 m
2138 3101 n
2100 3104 m
2933 3112 m
2902 3109 m
2971 3109 n
2933 3112 m
2600 3128 m
2569 3125 m
2638 3125 n
2600 3128 m
3600 3133 m
3569 3130 m
3638 3130 n
3600 3133 m
3100 3136 m
3069 3133 m
3138 3133 n
3100 3136 m
3433 3140 m
3402 3137 m
3471 3137 n
3433 3140 m
1433 3140 m
1402 3137 m
1471 3137 n
1433 3140 m
2433 3143 m
2402 3140 m
2471 3140 n
2433 3143 m
2933 3144 m
2902 3141 m
2971 3141 n
2933 3144 m
1100 3148 m
1069 3145 m
1138 3145 n
1100 3148 m
2767 3152 m
2736 3149 m
2805 3149 n
2767 3152 m
1767 3154 m
1736 3151 m
1805 3151 n
1767 3154 m
2267 3161 m
2236 3158 m
2305 3158 n
2267 3161 m
3433 3162 m
3402 3159 m
3471 3159 n
3433 3162 m
3600 3167 m
3569 3164 m
3638 3164 n
3600 3167 m
3267 3174 m
3236 3171 m
3305 3171 n
3267 3174 m
3767 3180 m
3736 3177 m
3805 3177 n
3767 3180 m
3100 3184 m
3069 3181 m
3138 3181 n
3100 3184 m
3600 3186 m
3569 3183 m
3638 3183 n
3600 3186 m
2767 3189 m
2736 3186 m
2805 3186 n
2767 3189 m
2100 3189 m
2069 3186 m
2138 3186 n
2100 3189 m
3267 3191 m
3236 3188 m
3305 3188 n
3267 3191 m
2433 3201 m
2402 3198 m
2471 3198 n
2433 3201 m
3100 3204 m
3069 3201 m
3138 3201 n
3100 3204 m
2267 3208 m
2236 3205 m
2305 3205 n
2267 3208 m
2933 3209 m
2902 3206 m
2971 3206 n
2933 3209 m
2600 3214 m
2569 3211 m
2638 3211 n
2600 3214 m
3267 3220 m
3236 3217 m
3305 3217 n
3267 3220 m
3933 3221 m
3902 3218 m
3971 3218 n
3933 3221 m
2767 3223 m
2736 3220 m
2805 3220 n
2767 3223 m
2600 3223 m
2569 3220 m
2638 3220 n
2600 3223 m
3433 3228 m
3402 3225 m
3471 3225 n
3433 3228 m
3767 3237 m
3736 3234 m
3805 3234 n
3767 3237 m
2100 3240 m
2069 3237 m
2138 3237 n
2100 3240 m
3100 3244 m
3069 3241 m
3138 3241 n
3100 3244 m
2933 3246 m
2902 3243 m
2971 3243 n
2933 3246 m
4267 3249 m
4236 3246 m
4305 3246 n
4267 3249 m
2433 3253 m
2402 3250 m
2471 3250 n
2433 3253 m
3267 3269 m
3236 3266 m
3305 3266 n
3267 3269 m
1933 3270 m
1902 3267 m
1971 3267 n
1933 3270 m
3433 3272 m
3402 3269 m
3471 3269 n
3433 3272 m
3100 3273 m
3069 3270 m
3138 3270 n
3100 3273 m
4100 3275 m
4069 3272 m
4138 3272 n
4100 3275 m
1767 3275 m
1736 3272 m
1805 3272 n
1767 3275 m
2767 3281 m
2736 3278 m
2805 3278 n
2767 3281 m
3600 3284 m
3569 3281 m
3638 3281 n
3600 3284 m
3267 3285 m
3236 3282 m
3305 3282 n
3267 3285 m
3933 3295 m
3902 3292 m
3971 3292 n
3933 3295 m
4100 3296 m
4069 3293 m
4138 3293 n
4100 3296 m
2933 3297 m
2902 3294 m
2971 3294 n
2933 3297 m
3767 3304 m
3736 3301 m
3805 3301 n
3767 3304 m
3600 3310 m
3569 3307 m
3638 3307 n
3600 3310 m
4267 3314 m
4236 3311 m
4305 3311 n
4267 3314 m
3933 3314 m
3902 3311 m
3971 3311 n
3933 3314 m
4100 3319 m
4069 3316 m
4138 3316 n
4100 3319 m
2100 3325 m
2069 3322 m
2138 3322 n
2100 3325 m
3933 3330 m
3902 3327 m
3971 3327 n
3933 3330 m
4100 3333 m
4069 3330 m
4138 3330 n
4100 3333 m
2267 3334 m
2236 3331 m
2305 3331 n
2267 3334 m
2600 3339 m
2569 3336 m
2638 3336 n
2600 3339 m
2433 3346 m
2402 3343 m
2471 3343 n
2433 3346 m
3767 3353 m
3736 3350 m
3805 3350 n
3767 3353 m
2767 3354 m
2736 3351 m
2805 3351 n
2767 3354 m
3600 3393 m
3569 3390 m
3638 3390 n
3600 3393 m
4267 3404 m
4236 3401 m
4305 3401 n
4267 3404 m
3100 3409 m
3069 3406 m
3138 3406 n
3100 3409 m
4100 3410 m
4069 3407 m
4138 3407 n
4100 3410 m
4267 3413 m
4236 3410 m
4305 3410 n
4267 3413 m
3433 3419 m
3402 3416 m
3471 3416 n
3433 3419 m
3933 3433 m
3902 3430 m
3971 3430 n
3933 3433 m
3767 3435 m
3736 3432 m
3805 3432 n
3767 3435 m
4100 3435 m
4069 3432 m
4138 3432 n
4100 3435 m
3933 3438 m
3902 3435 m
3971 3435 n
3933 3438 m
3767 3443 m
3736 3440 m
3805 3440 n
3767 3443 m
3433 3448 m
3402 3445 m
3471 3445 n
3433 3448 m
3600 3450 m
3569 3447 m
3638 3447 n
3600 3450 m
3767 3458 m
3736 3455 m
3805 3455 n
3767 3458 m
3433 3465 m
3402 3462 m
3471 3462 n
3433 3465 m
3600 3479 m
3569 3476 m
3638 3476 n
3600 3479 m
4267 3495 m
4236 3492 m
4305 3492 n
4267 3495 m
4100 3509 m
4069 3506 m
4138 3506 n
4100 3509 m
3767 3512 m
3736 3509 m
3805 3509 n
3767 3512 m
3933 3514 m
3902 3511 m
3971 3511 n
3933 3514 m
3433 3516 m
3402 3513 m
3471 3513 n
3433 3516 m
4100 3522 m
4069 3519 m
4138 3519 n
4100 3522 m
3267 3526 m
3236 3523 m
3305 3523 n
3267 3526 m
3100 3543 m
3069 3540 m
3138 3540 n
3100 3543 m
2933 3549 m
2902 3546 m
2971 3546 n
2933 3549 m
2433 3549 m
2402 3546 m
2471 3546 n
2433 3549 m
2600 3551 m
2569 3548 m
2638 3548 n
2600 3551 m
2767 3556 m
2736 3553 m
2805 3553 n
2767 3556 m
4267 3560 m
4236 3557 m
4305 3557 n
4267 3560 m
4100 3599 m
4069 3596 m
4138 3596 n
4100 3599 m
1600 3602 m
1569 3599 m
1638 3599 n
1600 3602 m
1433 3603 m
1402 3600 m
1471 3600 n
1433 3603 m
1767 3603 m
1736 3600 m
1805 3600 n
1767 3603 m
1933 3603 m
1902 3600 m
1971 3600 n
1933 3603 m
2100 3605 m
2069 3602 m
2138 3602 n
2100 3605 m
2267 3606 m
2236 3603 m
2305 3603 n
2267 3606 m
3933 3608 m
3902 3605 m
3971 3605 n
3933 3608 m
2433 3611 m
2402 3608 m
2471 3608 n
2433 3611 m
2600 3615 m
2569 3612 m
2638 3612 n
2600 3615 m
3767 3620 m
3736 3617 m
3805 3617 n
3767 3620 m
2767 3632 m
2736 3629 m
2805 3629 n
2767 3632 m
2933 3643 m
2902 3640 m
2971 3640 n
2933 3643 m
4267 3649 m
4236 3646 m
4305 3646 n
4267 3649 m
/solid f
4350 500 850 500 l
4350 3649 n
850 3649 n
850 500 n
1017 650 1017 500 l
1017 3649 1017 3499 l
1183 550 1183 500 l
1183 3649 1183 3599 l
1350 550 1350 500 l
1350 3649 1350 3599 l
1517 550 1517 500 l
1517 3649 1517 3599 l
1683 550 1683 500 l
1683 3649 1683 3599 l
1850 650 1850 500 l
1850 3649 1850 3499 l
2017 550 2017 500 l
2017 3649 2017 3599 l
2183 550 2183 500 l
2183 3649 2183 3599 l
2350 550 2350 500 l
2350 3649 2350 3599 l
2517 550 2517 500 l
2517 3649 2517 3599 l
2683 650 2683 500 l
2683 3649 2683 3499 l
2850 550 2850 500 l
2850 3649 2850 3599 l
3017 550 3017 500 l
3017 3649 3017 3599 l
3183 550 3183 500 l
3183 3649 3183 3599 l
3350 550 3350 500 l
3350 3649 3350 3599 l
3517 650 3517 500 l
3517 3649 3517 3499 l
3683 550 3683 500 l
3683 3649 3683 3599 l
3850 550 3850 500 l
3850 3649 3850 3599 l
4017 550 4017 500 l
4017 3649 4017 3599 l
4183 550 4183 500 l
4183 3649 4183 3599 l
1000 650 850 650 l
4350 650 4200 650 l
900 800 850 800 l
4350 800 4300 800 l
900 950 850 950 l
4350 950 4300 950 l
900 1100 850 1100 l
4350 1100 4300 1100 l
900 1250 850 1250 l
4350 1250 4300 1250 l
1000 1400 850 1400 l
4350 1400 4200 1400 l
900 1550 850 1550 l
4350 1550 4300 1550 l
900 1700 850 1700 l
4350 1700 4300 1700 l
900 1850 850 1850 l
4350 1850 4300 1850 l
900 2000 850 2000 l
4350 2000 4300 2000 l
1000 2150 850 2150 l
4350 2150 4200 2150 l
900 2300 850 2300 l
4350 2300 4300 2300 l
900 2450 850 2450 l
4350 2450 4300 2450 l
900 2600 850 2600 l
4350 2600 4300 2600 l
900 2750 850 2750 l
4350 2750 4300 2750 l
1000 2900 850 2900 l
4350 2900 4200 2900 l
900 3050 850 3050 l
4350 3050 4300 3050 l
900 3200 850 3200 l
4350 3200 4300 3200 l
900 3350 850 3350 l
4350 3350 4300 3350 l
900 3500 850 3500 l
4350 3500 4300 3500 l
929 316 m
1010 316 n
1082 320 m
1068 369 m
1055 365 n
1046 351 n
1041 329 n
1041 316 n
1046 293 n
1055 280 n
1068 275 n
1077 275 n
1091 280 n
1100 293 n
1104 316 n
1104 329 n
1100 351 n
1091 365 n
1077 369 n
1068 369 n
1068 369 m
1059 365 n
1055 360 n
1050 351 n
1046 329 n
1046 316 n
1050 293 n
1055 284 n
1059 280 n
1068 275 n
1077 275 m
1086 280 n
1091 284 n
1095 293 n
1100 316 n
1100 329 n
1095 351 n
1091 360 n
1086 365 n
1077 369 n
1780 351 m
1789 356 n
1803 369 n
1803 275 n
1798 365 m
1798 275 n
1780 275 m
1820 275 n
1897 320 m
1883 369 m
1870 365 n
1861 351 n
1856 329 n
1856 316 n
1861 293 n
1870 280 n
1883 275 n
1892 275 n
1906 280 n
1915 293 n
1919 316 n
1919 329 n
1915 351 n
1906 365 n
1892 369 n
1883 369 n
1883 369 m
1874 365 n
1870 360 n
1865 351 n
1861 329 n
1861 316 n
1865 293 n
1870 284 n
1874 280 n
1883 275 n
1892 275 m
1901 280 n
1906 284 n
1910 293 n
1915 316 n
1915 329 n
1910 351 n
1906 360 n
1901 365 n
1892 369 n
2611 351 m
2616 347 n
2611 342 n
2607 347 n
2607 351 n
2611 360 n
2616 365 n
2629 369 n
2647 369 n
2660 365 n
2665 360 n
2669 351 n
2669 342 n
2665 333 n
2651 324 n
2629 316 n
2620 311 n
2611 302 n
2607 289 n
2607 275 n
2647 369 m
2656 365 n
2660 360 n
2665 351 n
2665 342 n
2660 333 n
2647 324 n
2629 316 n
2607 284 m
2611 289 n
2620 289 n
2643 280 n
2656 280 n
2665 284 n
2669 289 n
2620 289 m
2643 275 n
2660 275 n
2665 280 n
2669 289 n
2669 298 n
2737 320 m
2723 369 m
2710 365 n
2701 351 n
2696 329 n
2696 316 n
2701 293 n
2710 280 n
2723 275 n
2732 275 n
2746 280 n
2755 293 n
2759 316 n
2759 329 n
2755 351 n
2746 365 n
2732 369 n
2723 369 n
2723 369 m
2714 365 n
2710 360 n
2705 351 n
2701 329 n
2701 316 n
2705 293 n
2710 284 n
2714 280 n
2723 275 n
2732 275 m
2741 280 n
2746 284 n
2750 293 n
2755 316 n
2755 329 n
2750 351 n
2746 360 n
2741 365 n
2732 369 n
3445 351 m
3450 347 n
3445 342 n
3441 347 n
3441 351 n
3445 360 n
3450 365 n
3463 369 n
3481 369 n
3494 365 n
3499 356 n
3499 342 n
3494 333 n
3481 329 n
3468 329 n
3481 369 m
3490 365 n
3494 356 n
3494 342 n
3490 333 n
3481 329 n
3481 329 m
3490 324 n
3499 316 n
3503 307 n
3503 293 n
3499 284 n
3494 280 n
3481 275 n
3463 275 n
3450 280 n
3445 284 n
3441 293 n
3441 298 n
3445 302 n
3450 298 n
3445 293 n
3494 320 m
3499 307 n
3499 293 n
3494 284 n
3490 280 n
3481 275 n
3571 320 m
3557 369 m
3544 365 n
3535 351 n
3530 329 n
3530 316 n
3535 293 n
3544 280 n
3557 275 n
3566 275 n
3580 280 n
3589 293 n
3593 316 n
3593 329 n
3589 351 n
3580 365 n
3566 369 n
3557 369 n
3557 369 m
3548 365 n
3544 360 n
3539 351 n
3535 329 n
3535 316 n
3539 293 n
3544 284 n
3548 280 n
3557 275 n
3566 275 m
3575 280 n
3580 284 n
3584 293 n
3589 316 n
3589 329 n
3584 351 n
3580 360 n
3575 365 n
3566 369 n
4316 360 m
4316 275 n
4320 369 m
4320 275 n
4320 369 m
4271 302 n
4343 302 n
4303 275 m
4334 275 n
4406 320 m
4392 369 m
4379 365 n
4370 351 n
4365 329 n
4365 316 n
4370 293 n
4379 280 n
4392 275 n
4401 275 n
4415 280 n
4424 293 n
4428 316 n
4428 329 n
4424 351 n
4415 365 n
4401 369 n
4392 369 n
4392 369 m
4383 365 n
4379 360 n
4374 351 n
4370 329 n
4370 316 n
4374 293 n
4379 284 n
4383 280 n
4392 275 n
4401 275 m
4410 280 n
4415 284 n
4419 293 n
4424 316 n
4424 329 n
4419 351 n
4415 360 n
4410 365 n
4401 369 n
599 646 m
680 646 n
752 650 m
738 699 m
725 695 n
716 681 n
711 659 n
711 646 n
716 623 n
725 610 n
738 605 n
747 605 n
761 610 n
770 623 n
774 646 n
774 659 n
770 681 n
761 695 n
747 699 n
738 699 n
738 699 m
729 695 n
725 690 n
720 681 n
716 659 n
716 646 n
720 623 n
725 614 n
729 610 n
738 605 n
747 605 m
756 610 n
761 614 n
765 623 n
770 646 n
770 659 n
765 681 n
761 690 n
756 695 n
747 699 n
734 1431 m
743 1436 n
757 1449 n
757 1355 n
752 1445 m
752 1355 n
734 1355 m
774 1355 n
716 2181 m
721 2177 n
716 2172 n
712 2177 n
712 2181 n
716 2190 n
721 2195 n
734 2199 n
752 2199 n
765 2195 n
770 2190 n
774 2181 n
774 2172 n
770 2163 n
756 2154 n
734 2146 n
725 2141 n
716 2132 n
712 2119 n
712 2105 n
752 2199 m
761 2195 n
765 2190 n
770 2181 n
770 2172 n
765 2163 n
752 2154 n
734 2146 n
712 2114 m
716 2119 n
725 2119 n
748 2110 n
761 2110 n
770 2114 n
774 2119 n
725 2119 m
748 2105 n
765 2105 n
770 2110 n
774 2119 n
774 2128 n
716 2931 m
721 2927 n
716 2922 n
712 2927 n
712 2931 n
716 2940 n
721 2945 n
734 2949 n
752 2949 n
765 2945 n
770 2936 n
770 2922 n
765 2913 n
752 2909 n
739 2909 n
752 2949 m
761 2945 n
765 2936 n
765 2922 n
761 2913 n
752 2909 n
752 2909 m
761 2904 n
770 2896 n
774 2887 n
774 2873 n
770 2864 n
765 2860 n
752 2855 n
734 2855 n
721 2860 n
716 2864 n
712 2873 n
712 2878 n
716 2882 n
721 2878 n
716 2873 n
765 2900 m
770 2887 n
770 2873 n
765 2864 n
761 2860 n
752 2855 n
748 3690 m
748 3605 n
752 3699 m
752 3605 n
752 3699 m
703 3632 n
775 3632 n
735 3605 m
766 3605 n
2191 189 m
2191 95 n
2195 189 m
2222 109 n
2191 189 m
2222 95 n
2253 189 m
2222 95 n
2253 189 m
2253 95 n
2258 189 m
2258 95 n
2177 189 m
2195 189 n
2253 189 m
2271 189 n
2177 95 m
2204 95 n
2240 95 m
2271 95 n
2334 140 m
2303 158 m
2303 109 n
2307 100 n
2321 95 n
2330 95 n
2343 100 n
2352 109 n
2307 158 m
2307 109 n
2312 100 n
2321 95 n
2352 158 m
2352 95 n
2357 158 m
2357 95 n
2289 158 m
2307 158 n
2339 158 m
2357 158 n
2352 95 m
2370 95 n
2433 140 m
2402 189 m
2402 95 n
2406 189 m
2406 95 n
2388 189 m
2406 189 n
2388 95 m
2420 95 n
2483 140 m
2451 189 m
2451 113 n
2456 100 n
2465 95 n
2474 95 n
2483 100 n
2487 109 n
2456 189 m
2456 113 n
2460 100 n
2465 95 n
2438 158 m
2474 158 n
2550 140 m
2519 189 m
2514 185 n
2519 180 n
2523 185 n
2519 189 n
2519 158 m
2519 95 n
2523 158 m
2523 95 n
2505 158 m
2523 158 n
2505 95 m
2537 95 n
2600 140 m
2568 158 m
2568 64 n
2573 158 m
2573 64 n
2573 144 m
2582 153 n
2591 158 n
2600 158 n
2613 153 n
2622 144 n
2627 131 n
2627 122 n
2622 109 n
2613 100 n
2600 95 n
2591 95 n
2582 100 n
2573 109 n
2600 158 m
2609 153 n
2618 144 n
2622 131 n
2622 122 n
2618 109 n
2609 100 n
2600 95 n
2555 158 m
2573 158 n
2555 64 m
2586 64 n
2694 140 m
2663 189 m
2663 95 n
2667 189 m
2667 95 n
2649 189 m
2667 189 n
2649 95 m
2681 95 n
2744 140 m
2712 189 m
2708 185 n
2712 180 n
2717 185 n
2712 189 n
2712 158 m
2712 95 n
2717 158 m
2717 95 n
2699 158 m
2717 158 n
2699 95 m
2730 95 n
2793 140 m
2807 144 m
2802 140 n
2807 136 n
2811 140 n
2811 144 n
2802 153 n
2793 158 n
2780 158 n
2766 153 n
2757 144 n
2753 131 n
2753 122 n
2757 109 n
2766 100 n
2780 95 n
2789 95 n
2802 100 n
2811 109 n
2780 158 m
2771 153 n
2762 144 n
2757 131 n
2757 122 n
2762 109 n
2771 100 n
2780 95 n
2879 140 m
2847 189 m
2843 185 n
2847 180 n
2852 185 n
2847 189 n
2847 158 m
2847 95 n
2852 158 m
2852 95 n
2834 158 m
2852 158 n
2834 95 m
2865 95 n
2928 140 m
2897 189 m
2897 113 n
2901 100 n
2910 95 n
2919 95 n
2928 100 n
2933 109 n
2901 189 m
2901 113 n
2906 100 n
2910 95 n
2883 158 m
2919 158 n
2996 140 m
2960 158 m
2987 95 n
2964 158 m
2987 104 n
3014 158 m
2987 95 n
2978 77 n
2969 68 n
2960 64 n
2955 64 n
2951 68 n
2955 73 n
2960 68 n
2951 158 m
2978 158 n
2996 158 m
3023 158 n
336 1707 m
430 1707 n
336 1711 m
430 1711 n
363 1738 m
398 1738 n
336 1693 m
336 1765 n
363 1765 n
336 1760 n
381 1711 m
381 1738 n
430 1693 m
430 1765 n
403 1765 n
430 1760 n
385 1832 m
367 1801 m
430 1801 n
367 1805 m
430 1805 n
381 1805 m
372 1814 n
367 1828 n
367 1837 n
372 1850 n
381 1855 n
430 1855 n
367 1837 m
372 1846 n
381 1850 n
430 1850 n
367 1787 m
367 1805 n
430 1787 m
430 1819 n
430 1837 m
430 1868 n
385 1931 m
394 1895 m
394 1949 n
385 1949 n
376 1945 n
372 1940 n
367 1931 n
367 1918 n
372 1904 n
381 1895 n
394 1891 n
403 1891 n
416 1895 n
425 1904 n
430 1918 n
430 1927 n
425 1940 n
416 1949 n
394 1945 m
381 1945 n
372 1940 n
367 1918 m
372 1909 n
381 1900 n
394 1895 n
403 1895 n
416 1900 n
425 1909 n
430 1918 n
385 2017 m
367 1985 m
430 1985 n
367 1990 m
430 1990 n
394 1990 m
381 1994 n
372 2003 n
367 2012 n
367 2026 n
372 2030 n
376 2030 n
381 2026 n
376 2021 n
372 2026 n
367 1972 m
367 1990 n
430 1972 m
430 2003 n
385 2093 m
367 2075 m
372 2066 n
376 2062 n
385 2057 n
394 2057 n
403 2062 n
407 2066 n
412 2075 n
412 2084 n
407 2093 n
403 2098 n
394 2102 n
385 2102 n
376 2098 n
372 2093 n
367 2084 n
367 2075 n
372 2066 m
381 2062 n
398 2062 n
407 2066 n
407 2093 m
398 2098 n
381 2098 n
372 2093 n
376 2098 m
372 2102 n
367 2111 n
372 2111 n
372 2102 n
403 2062 m
407 2057 n
416 2053 n
421 2053 n
430 2057 n
434 2071 n
434 2093 n
439 2107 n
443 2111 n
421 2053 m
425 2057 n
430 2071 n
430 2093 n
434 2107 n
443 2111 n
448 2111 n
457 2107 n
461 2093 n
461 2066 n
457 2053 n
448 2048 n
443 2048 n
434 2053 n
430 2066 n
385 2179 m
367 2143 m
430 2170 n
367 2147 m
421 2170 n
367 2197 m
430 2170 n
448 2161 n
457 2152 n
461 2143 n
461 2138 n
457 2134 n
452 2138 n
457 2143 n
367 2134 m
367 2161 n
367 2179 m
367 2206 n
385 2264 m
318 2300 m
461 2219 n
385 2363 m
336 2323 m
430 2354 n
336 2327 m
416 2354 n
336 2386 m
430 2354 n
336 2314 m
336 2341 n
336 2368 m
336 2395 n
385 2453 m
418 2423 m
415 2429 n
406 2438 n
469 2438 n
409 2435 m
469 2435 n
469 2423 m
469 2450 n
1 1 m
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%% FIGURE 1(b) %%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: mdj:mdj(Michael D. Johnson)
%%Title: Unix plot file
%%CreationDate: Thu Apr 22 15:50:20 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
3961 776 m
3958 834 m
3950 826 n
3942 814 n
3934 799 n
3930 779 n
3930 765 n
3934 745 n
3942 730 n
3950 718 n
3958 710 n
3950 826 m
3942 811 n
3938 799 n
3934 779 n
3934 765 n
3938 745 n
3942 734 n
3950 718 n
4015 776 m
3988 818 m
3988 738 n
3992 818 m
3992 738 n
3992 779 m
3999 787 n
4007 791 n
4015 791 n
4027 787 n
4035 779 n
4038 769 n
4038 761 n
4035 749 n
4027 741 n
4015 738 n
4007 738 n
3999 741 n
3992 749 n
4015 791 m
4023 787 n
4031 779 n
4035 769 n
4035 761 n
4031 749 n
4023 741 n
4015 738 n
3976 818 m
3992 818 n
4097 776 m
4062 834 m
4070 826 n
4077 814 n
4085 799 n
4089 779 n
4089 765 n
4085 745 n
4077 730 n
4070 718 n
4062 710 n
4070 826 m
4077 811 n
4081 799 n
4085 779 n
4085 765 n
4081 745 n
4077 734 n
4070 718 n
3961 776 m
1142 2311 m
1115 2280 m
1111 2276 n
1115 2273 n
1119 2276 n
1115 2280 n
1142 2311 m
1239 2311 m
1212 2280 m
1208 2276 n
1212 2273 n
1216 2276 n
1212 2280 n
1239 2311 m
1336 2304 m
1309 2273 m
1305 2269 n
1309 2266 n
1313 2269 n
1309 2273 n
1336 2304 m
1433 2291 m
1406 2260 m
1402 2256 n
1406 2253 n
1410 2256 n
1406 2260 n
1433 2291 m
1531 2271 m
1504 2240 m
1500 2236 n
1504 2233 n
1508 2236 n
1504 2240 n
1531 2271 m
1628 2245 m
1601 2214 m
1597 2210 n
1601 2207 n
1605 2210 n
1601 2214 n
1628 2245 m
1725 2213 m
1698 2182 m
1694 2178 n
1698 2175 n
1702 2178 n
1698 2182 n
1725 2213 m
1822 2174 m
1795 2143 m
1791 2139 n
1795 2136 n
1799 2139 n
1795 2143 n
1822 2174 m
1919 2129 m
1892 2098 m
1888 2094 n
1892 2091 n
1896 2094 n
1892 2098 n
1919 2129 m
2017 2077 m
1990 2046 m
1986 2042 n
1990 2039 n
1994 2042 n
1990 2046 n
2017 2077 m
2114 2018 m
2087 1987 m
2083 1983 n
2087 1980 n
2091 1983 n
2087 1987 n
2114 2018 m
2211 1954 m
2184 1923 m
2180 1919 n
2184 1916 n
2188 1919 n
2184 1923 n
2211 1954 m
2308 1883 m
2281 1852 m
2277 1848 n
2281 1845 n
2285 1848 n
2281 1852 n
2308 1883 m
2406 1806 m
2379 1775 m
2375 1771 n
2379 1768 n
2383 1771 n
2379 1775 n
2406 1806 m
1190 2312 m
1163 2281 m
1159 2277 n
1163 2274 n
1167 2277 n
1163 2281 n
1190 2312 m
1288 2308 m
1261 2277 m
1257 2273 n
1261 2270 n
1265 2273 n
1261 2277 n
1288 2308 m
1385 2299 m
1358 2268 m
1354 2264 n
1358 2261 n
1362 2264 n
1358 2268 n
1385 2299 m
1482 2282 m
1455 2251 m
1451 2247 n
1455 2244 n
1459 2247 n
1455 2251 n
1482 2282 m
1579 2259 m
1552 2228 m
1548 2224 n
1552 2221 n
1556 2224 n
1552 2228 n
1579 2259 m
1676 2230 m
1649 2199 m
1645 2195 n
1649 2192 n
1653 2195 n
1649 2199 n
1676 2230 m
1774 2194 m
1747 2163 m
1743 2159 n
1747 2156 n
1751 2159 n
1747 2163 n
1774 2194 m
1871 2152 m
1844 2121 m
1840 2117 n
1844 2114 n
1848 2117 n
1844 2121 n
1871 2152 m
1968 2103 m
1941 2072 m
1937 2068 n
1941 2065 n
1945 2068 n
1941 2072 n
1968 2103 m
2065 2048 m
2038 2017 m
2034 2013 n
2038 2010 n
2042 2013 n
2038 2017 n
2065 2048 m
2163 1987 m
2136 1956 m
2132 1952 n
2136 1949 n
2140 1952 n
2136 1956 n
2163 1987 m
2260 1919 m
2233 1888 m
2229 1884 n
2233 1881 n
2237 1884 n
2233 1888 n
2260 1919 m
2357 1845 m
2330 1814 m
2326 1810 n
2330 1807 n
2334 1810 n
2330 1814 n
2357 1845 m
2308 1649 m
2277 1646 m
2346 1646 n
2308 1649 m
1919 1766 m
1888 1763 m
1957 1763 n
1919 1766 m
1531 1771 m
1500 1768 m
1569 1768 n
1531 1771 m
2697 1955 m
2666 1952 m
2735 1952 n
2697 1955 m
2892 1969 m
2861 1966 m
2930 1966 n
2892 1969 m
1725 1979 m
1694 1976 m
1763 1976 n
1725 1979 m
1142 2077 m
1111 2074 m
1180 2074 n
1142 2077 m
2697 2114 m
2666 2111 m
2735 2111 n
2697 2114 m
2308 2140 m
2277 2137 m
2346 2137 n
2308 2140 m
3475 2162 m
3444 2159 m
3513 2159 n
3475 2162 m
3281 2195 m
3250 2192 m
3319 2192 n
3281 2195 m
2503 2238 m
2472 2235 m
2541 2235 n
2503 2238 m
2114 2243 m
2083 2240 m
2152 2240 n
2114 2243 m
1919 2281 m
1888 2278 m
1957 2278 n
1919 2281 m
1919 2303 m
1888 2300 m
1957 2300 n
1919 2303 m
2114 2305 m
2083 2302 m
2152 2302 n
2114 2305 m
3086 2337 m
3055 2334 m
3124 2334 n
3086 2337 m
2503 2340 m
2472 2337 m
2541 2337 n
2503 2340 m
1919 2355 m
1888 2352 m
1957 2352 n
1919 2355 m
3281 2382 m
3250 2379 m
3319 2379 n
3281 2382 m
1725 2407 m
1694 2404 m
1763 2404 n
1725 2407 m
3086 2414 m
3055 2411 m
3124 2411 n
3086 2414 m
2308 2423 m
2277 2420 m
2346 2420 n
2308 2423 m
3086 2437 m
3055 2434 m
3124 2434 n
3086 2437 m
3669 2443 m
3638 2440 m
3707 2440 n
3669 2443 m
2892 2444 m
2861 2441 m
2930 2441 n
2892 2444 m
2308 2457 m
2277 2454 m
2346 2454 n
2308 2457 m
2114 2458 m
2083 2455 m
2152 2455 n
2114 2458 m
3864 2461 m
3833 2458 m
3902 2458 n
3864 2461 m
1336 2461 m
1305 2458 m
1374 2458 n
1336 2461 m
1531 2462 m
1500 2459 m
1569 2459 n
1531 2462 m
2697 2463 m
2666 2460 m
2735 2460 n
2697 2463 m
2892 2482 m
2861 2479 m
2930 2479 n
2892 2482 m
2503 2533 m
2472 2530 m
2541 2530 n
2503 2533 m
2892 2544 m
2861 2541 m
2930 2541 n
2892 2544 m
3086 2544 m
3055 2541 m
3124 2541 n
3086 2544 m
1531 2544 m
1500 2541 m
1569 2541 n
1531 2544 m
1919 2551 m
1888 2548 m
1957 2548 n
1919 2551 m
3669 2564 m
3638 2561 m
3707 2561 n
3669 2564 m
3475 2576 m
3444 2573 m
3513 2573 n
3475 2576 m
2697 2582 m
2666 2579 m
2735 2579 n
2697 2582 m
1725 2592 m
1694 2589 m
1763 2589 n
1725 2592 m
2308 2599 m
2277 2596 m
2346 2596 n
2308 2599 m
2114 2612 m
2083 2609 m
2152 2609 n
2114 2612 m
3086 2635 m
3055 2632 m
3124 2632 n
3086 2635 m
2697 2639 m
2666 2636 m
2735 2636 n
2697 2639 m
2503 2664 m
2472 2661 m
2541 2661 n
2503 2664 m
2697 2667 m
2666 2664 m
2735 2664 n
2697 2667 m
1142 2670 m
1111 2667 m
1180 2667 n
1142 2670 m
2892 2688 m
2861 2685 m
2930 2685 n
2892 2688 m
2308 2692 m
2277 2689 m
2346 2689 n
2308 2692 m
3475 2701 m
3444 2698 m
3513 2698 n
3475 2701 m
3669 2714 m
3638 2711 m
3707 2711 n
3669 2714 m
3475 2725 m
3444 2722 m
3513 2722 n
3475 2725 m
2697 2736 m
2666 2733 m
2735 2733 n
2697 2736 m
3281 2737 m
3250 2734 m
3319 2734 n
3281 2737 m
1919 2741 m
1888 2738 m
1957 2738 n
1919 2741 m
2503 2748 m
2472 2745 m
2541 2745 n
2503 2748 m
1725 2754 m
1694 2751 m
1763 2751 n
1725 2754 m
2503 2756 m
2472 2753 m
2541 2753 n
2503 2756 m
2892 2757 m
2861 2754 m
2930 2754 n
2892 2757 m
4058 2773 m
4027 2770 m
4096 2770 n
4058 2773 m
2114 2774 m
2083 2771 m
2152 2771 n
2114 2774 m
1531 2778 m
1500 2775 m
1569 2775 n
1531 2778 m
2308 2779 m
2277 2776 m
2346 2776 n
2308 2779 m
3475 2788 m
3444 2785 m
3513 2785 n
3475 2788 m
3281 2810 m
3250 2807 m
3319 2807 n
3281 2810 m
2697 2822 m
2666 2819 m
2735 2819 n
2697 2822 m
3864 2827 m
3833 2824 m
3902 2824 n
3864 2827 m
3281 2837 m
3250 2834 m
3319 2834 n
3281 2837 m
2114 2849 m
2083 2846 m
2152 2846 n
2114 2849 m
2308 2850 m
2277 2847 m
2346 2847 n
2308 2850 m
1919 2856 m
1888 2853 m
1957 2853 n
1919 2856 m
1336 2857 m
1305 2854 m
1374 2854 n
1336 2857 m
2892 2859 m
2861 2856 m
2930 2856 n
2892 2859 m
2308 2863 m
2277 2860 m
2346 2860 n
2308 2863 m
1725 2863 m
1694 2860 m
1763 2860 n
1725 2863 m
1725 2864 m
1694 2861 m
1763 2861 n
1725 2864 m
2114 2870 m
2083 2867 m
2152 2867 n
2114 2870 m
3086 2877 m
3055 2874 m
3124 2874 n
3086 2877 m
4058 2888 m
4027 2885 m
4096 2885 n
4058 2888 m
3475 2892 m
3444 2889 m
3513 2889 n
3475 2892 m
2308 2893 m
2277 2890 m
2346 2890 n
2308 2893 m
4058 2900 m
4027 2897 m
4096 2897 n
4058 2900 m
2503 2908 m
2472 2905 m
2541 2905 n
2503 2908 m
2114 2909 m
2083 2906 m
2152 2906 n
2114 2909 m
1919 2910 m
1888 2907 m
1957 2907 n
1919 2910 m
3281 2912 m
3250 2909 m
3319 2909 n
3281 2912 m
1531 2916 m
1500 2913 m
1569 2913 n
1531 2916 m
2697 2918 m
2666 2915 m
2735 2915 n
2697 2918 m
3864 2925 m
3833 2922 m
3902 2922 n
3864 2925 m
2308 2931 m
2277 2928 m
2346 2928 n
2308 2931 m
2697 2934 m
2666 2931 m
2735 2931 n
2697 2934 m
3281 2940 m
3250 2937 m
3319 2937 n
3281 2940 m
2697 2947 m
2666 2944 m
2735 2944 n
2697 2947 m
2503 2951 m
2472 2948 m
2541 2948 n
2503 2951 m
2892 2960 m
2861 2957 m
2930 2957 n
2892 2960 m
2308 2965 m
2277 2962 m
2346 2962 n
2308 2965 m
3669 2966 m
3638 2963 m
3707 2963 n
3669 2966 m
3475 2969 m
3444 2966 m
3513 2966 n
3475 2969 m
3086 2972 m
3055 2969 m
3124 2969 n
3086 2972 m
3864 2975 m
3833 2972 m
3902 2972 n
3864 2975 m
1919 2985 m
1888 2982 m
1957 2982 n
1919 2985 m
3475 2989 m
3444 2986 m
3513 2986 n
3475 2989 m
2114 2992 m
2083 2989 m
2152 2989 n
2114 2992 m
3281 2993 m
3250 2990 m
3319 2990 n
3281 2993 m
3864 2997 m
3833 2994 m
3902 2994 n
3864 2997 m
3086 2997 m
3055 2994 m
3124 2994 n
3086 2997 m
2892 3013 m
2861 3010 m
2930 3010 n
2892 3013 m
2503 3014 m
2472 3011 m
2541 3011 n
2503 3014 m
1725 3017 m
1694 3014 m
1763 3014 n
1725 3017 m
1142 3020 m
1111 3017 m
1180 3017 n
1142 3020 m
3086 3026 m
3055 3023 m
3124 3023 n
3086 3026 m
3086 3040 m
3055 3037 m
3124 3037 n
3086 3040 m
3281 3046 m
3250 3043 m
3319 3043 n
3281 3046 m
2114 3047 m
2083 3044 m
2152 3044 n
2114 3047 m
2892 3054 m
2861 3051 m
2930 3051 n
2892 3054 m
1531 3055 m
1500 3052 m
1569 3052 n
1531 3055 m
3086 3058 m
3055 3055 m
3124 3055 n
3086 3058 m
2308 3062 m
2277 3059 m
2346 3059 n
2308 3062 m
1919 3063 m
1888 3060 m
1957 3060 n
1919 3063 m
3864 3066 m
3833 3063 m
3902 3063 n
3864 3066 m
3281 3076 m
3250 3073 m
3319 3073 n
3281 3076 m
3281 3078 m
3250 3075 m
3319 3075 n
3281 3078 m
2503 3081 m
2472 3078 m
2541 3078 n
2503 3081 m
2697 3085 m
2666 3082 m
2735 3082 n
2697 3085 m
2892 3087 m
2861 3084 m
2930 3084 n
2892 3087 m
1725 3096 m
1694 3093 m
1763 3093 n
1725 3096 m
1919 3099 m
1888 3096 m
1957 3096 n
1919 3099 m
4058 3100 m
4027 3097 m
4096 3097 n
4058 3100 m
2308 3100 m
2277 3097 m
2346 3097 n
2308 3100 m
2503 3102 m
2472 3099 m
2541 3099 n
2503 3102 m
3864 3105 m
3833 3102 m
3902 3102 n
3864 3105 m
3669 3117 m
3638 3114 m
3707 3114 n
3669 3117 m
2697 3120 m
2666 3117 m
2735 3117 n
2697 3120 m
2114 3127 m
2083 3124 m
2152 3124 n
2114 3127 m
3864 3128 m
3833 3125 m
3902 3125 n
3864 3128 m
2503 3129 m
2472 3126 m
2541 3126 n
2503 3129 m
2308 3129 m
2277 3126 m
2346 3126 n
2308 3129 m
1336 3130 m
1305 3127 m
1374 3127 n
1336 3130 m
3669 3132 m
3638 3129 m
3707 3129 n
3669 3132 m
3086 3137 m
3055 3134 m
3124 3134 n
3086 3137 m
2308 3139 m
2277 3136 m
2346 3136 n
2308 3139 m
1531 3141 m
1500 3138 m
1569 3138 n
1531 3141 m
2697 3143 m
2666 3140 m
2735 3140 n
2697 3143 m
3475 3148 m
3444 3145 m
3513 3145 n
3475 3148 m
3669 3151 m
3638 3148 m
3707 3148 n
3669 3151 m
2114 3153 m
2083 3150 m
2152 3150 n
2114 3153 m
3086 3154 m
3055 3151 m
3124 3151 n
3086 3154 m
2697 3154 m
2666 3151 m
2735 3151 n
2697 3154 m
3281 3164 m
3250 3161 m
3319 3161 n
3281 3164 m
4058 3167 m
4027 3164 m
4096 3164 n
4058 3167 m
2892 3171 m
2861 3168 m
2930 3168 n
2892 3171 m
3669 3174 m
3638 3171 m
3707 3171 n
3669 3174 m
1725 3179 m
1694 3176 m
1763 3176 n
1725 3179 m
3086 3181 m
3055 3178 m
3124 3178 n
3086 3181 m
2308 3187 m
2277 3184 m
2346 3184 n
2308 3187 m
3475 3189 m
3444 3186 m
3513 3186 n
3475 3189 m
2892 3190 m
2861 3187 m
2930 3187 n
2892 3190 m
2503 3192 m
2472 3189 m
2541 3189 n
2503 3192 m
1919 3192 m
1888 3189 m
1957 3189 n
1919 3192 m
2697 3197 m
2666 3194 m
2735 3194 n
2697 3197 m
3864 3198 m
3833 3195 m
3902 3195 n
3864 3198 m
2503 3205 m
2472 3202 m
2541 3202 n
2503 3205 m
1725 3207 m
1694 3204 m
1763 3204 n
1725 3207 m
3669 3209 m
3638 3206 m
3707 3206 n
3669 3209 m
3086 3218 m
3055 3215 m
3124 3215 n
3086 3218 m
3669 3222 m
3638 3219 m
3707 3219 n
3669 3222 m
2114 3222 m
2083 3219 m
2152 3219 n
2114 3222 m
2308 3225 m
2277 3222 m
2346 3222 n
2308 3225 m
3864 3227 m
3833 3224 m
3902 3224 n
3864 3227 m
1919 3233 m
1888 3230 m
1957 3230 n
1919 3233 m
2892 3243 m
2861 3240 m
2930 3240 n
2892 3243 m
2503 3246 m
2472 3243 m
2541 3243 n
2503 3246 m
2892 3250 m
2861 3247 m
2930 3247 n
2892 3250 m
2697 3252 m
2666 3249 m
2735 3249 n
2697 3252 m
3086 3252 m
3055 3249 m
3124 3249 n
3086 3252 m
1919 3260 m
1888 3257 m
1957 3257 n
1919 3260 m
3475 3262 m
3444 3259 m
3513 3259 n
3475 3262 m
2308 3263 m
2277 3260 m
2346 3260 n
2308 3263 m
1531 3265 m
1500 3262 m
1569 3262 n
1531 3265 m
3475 3270 m
3444 3267 m
3513 3267 n
3475 3270 m
3669 3270 m
3638 3267 m
3707 3267 n
3669 3270 m
2892 3273 m
2861 3270 m
2930 3270 n
2892 3273 m
2114 3279 m
2083 3276 m
2152 3276 n
2114 3279 m
2503 3281 m
2472 3278 m
2541 3278 n
2503 3281 m
3281 3287 m
3250 3284 m
3319 3284 n
3281 3287 m
3669 3289 m
3638 3286 m
3707 3286 n
3669 3289 m
1725 3292 m
1694 3289 m
1763 3289 n
1725 3292 m
2697 3294 m
2666 3291 m
2735 3291 n
2697 3294 m
1919 3295 m
1888 3292 m
1957 3292 n
1919 3295 m
1142 3296 m
1111 3293 m
1180 3293 n
1142 3296 m
2503 3300 m
2472 3297 m
2541 3297 n
2503 3300 m
2308 3303 m
2277 3300 m
2346 3300 n
2308 3303 m
3475 3303 m
3444 3300 m
3513 3300 n
3475 3303 m
2308 3313 m
2277 3310 m
2346 3310 n
2308 3313 m
1531 3315 m
1500 3312 m
1569 3312 n
1531 3315 m
2697 3318 m
2666 3315 m
2735 3315 n
2697 3318 m
3086 3326 m
3055 3323 m
3124 3323 n
3086 3326 m
2503 3327 m
2472 3324 m
2541 3324 n
2503 3327 m
3475 3329 m
3444 3326 m
3513 3326 n
3475 3329 m
1336 3331 m
1305 3328 m
1374 3328 n
1336 3331 m
1919 3334 m
1888 3331 m
1957 3331 n
1919 3334 m
2114 3334 m
2083 3331 m
2152 3331 n
2114 3334 m
3086 3337 m
3055 3334 m
3124 3334 n
3086 3337 m
3475 3337 m
3444 3334 m
3513 3334 n
3475 3337 m
2308 3340 m
2277 3337 m
2346 3337 n
2308 3340 m
2697 3343 m
2666 3340 m
2735 3340 n
2697 3343 m
2892 3349 m
2861 3346 m
2930 3346 n
2892 3349 m
1725 3355 m
1694 3352 m
1763 3352 n
1725 3355 m
3669 3363 m
3638 3360 m
3707 3360 n
3669 3363 m
3281 3367 m
3250 3364 m
3319 3364 n
3281 3367 m
3086 3367 m
3055 3364 m
3124 3364 n
3086 3367 m
3475 3368 m
3444 3365 m
3513 3365 n
3475 3368 m
4058 3369 m
4027 3366 m
4096 3366 n
4058 3369 m
2308 3373 m
2277 3370 m
2346 3370 n
2308 3373 m
1531 3378 m
1500 3375 m
1569 3375 n
1531 3378 m
3281 3381 m
3250 3378 m
3319 3378 n
3281 3381 m
2697 3386 m
2666 3383 m
2735 3383 n
2697 3386 m
4058 3389 m
4027 3386 m
4096 3386 n
4058 3389 m
2892 3395 m
2861 3392 m
2930 3392 n
2892 3395 m
4058 3396 m
4027 3393 m
4096 3393 n
4058 3396 m
2503 3397 m
2472 3394 m
2541 3394 n
2503 3397 m
2114 3404 m
2083 3401 m
2152 3401 n
2114 3404 m
2697 3405 m
2666 3402 m
2735 3402 n
2697 3405 m
2308 3407 m
2277 3404 m
2346 3404 n
2308 3407 m
3086 3411 m
3055 3408 m
3124 3408 n
3086 3411 m
3864 3415 m
3833 3412 m
3902 3412 n
3864 3415 m
2503 3417 m
2472 3414 m
2541 3414 n
2503 3417 m
2892 3418 m
2861 3415 m
2930 3415 n
2892 3418 m
2503 3435 m
2472 3432 m
2541 3432 n
2503 3435 m
2308 3435 m
2277 3432 m
2346 3432 n
2308 3435 m
3281 3436 m
3250 3433 m
3319 3433 n
3281 3436 m
3086 3436 m
3055 3433 m
3124 3433 n
3086 3436 m
3281 3437 m
3250 3434 m
3319 3434 n
3281 3437 m
1919 3437 m
1888 3434 m
1957 3434 n
1919 3437 m
4058 3440 m
4027 3437 m
4096 3437 n
4058 3440 m
3864 3441 m
3833 3438 m
3902 3438 n
3864 3441 m
2308 3448 m
2277 3445 m
2346 3445 n
2308 3448 m
1725 3453 m
1694 3450 m
1763 3450 n
1725 3453 m
3281 3457 m
3250 3454 m
3319 3454 n
3281 3457 m
3475 3458 m
3444 3455 m
3513 3455 n
3475 3458 m
3086 3459 m
3055 3456 m
3124 3456 n
3086 3459 m
1919 3461 m
1888 3458 m
1957 3458 n
1919 3461 m
3669 3463 m
3638 3460 m
3707 3460 n
3669 3463 m
3475 3465 m
3444 3462 m
3513 3462 n
3475 3465 m
3281 3465 m
3250 3462 m
3319 3462 n
3281 3465 m
3864 3470 m
3833 3467 m
3902 3467 n
3864 3470 m
3864 3478 m
3833 3475 m
3902 3475 n
3864 3478 m
3086 3478 m
3055 3475 m
3124 3475 n
3086 3478 m
2503 3481 m
2472 3478 m
2541 3478 n
2503 3481 m
2892 3483 m
2861 3480 m
2930 3480 n
2892 3483 m
4058 3485 m
4027 3482 m
4096 3482 n
4058 3485 m
3669 3489 m
3638 3486 m
3707 3486 n
3669 3489 m
2697 3490 m
2666 3487 m
2735 3487 n
2697 3490 m
3086 3491 m
3055 3488 m
3124 3488 n
3086 3491 m
2114 3495 m
2083 3492 m
2152 3492 n
2114 3495 m
2114 3500 m
2083 3497 m
2152 3497 n
2114 3500 m
3281 3503 m
3250 3500 m
3319 3500 n
3281 3503 m
3475 3503 m
3444 3500 m
3513 3500 n
3475 3503 m
3086 3504 m
3055 3501 m
3124 3501 n
3086 3504 m
3864 3505 m
3833 3502 m
3902 3502 n
3864 3505 m
2697 3506 m
2666 3503 m
2735 3503 n
2697 3506 m
4058 3507 m
4027 3504 m
4096 3504 n
4058 3507 m
3669 3511 m
3638 3508 m
3707 3508 n
3669 3511 m
2892 3514 m
2861 3511 m
2930 3511 n
2892 3514 m
4058 3515 m
4027 3512 m
4096 3512 n
4058 3515 m
3864 3518 m
3833 3515 m
3902 3515 n
3864 3518 m
1531 3522 m
1500 3519 m
1569 3519 n
1531 3522 m
3475 3524 m
3444 3521 m
3513 3521 n
3475 3524 m
3086 3525 m
3055 3522 m
3124 3522 n
3086 3525 m
4058 3529 m
4027 3526 m
4096 3526 n
4058 3529 m
3281 3530 m
3250 3527 m
3319 3527 n
3281 3530 m
2308 3533 m
2277 3530 m
2346 3530 n
2308 3533 m
2503 3534 m
2472 3531 m
2541 3531 n
2503 3534 m
3864 3537 m
3833 3534 m
3902 3534 n
3864 3537 m
2308 3537 m
2277 3534 m
2346 3534 n
2308 3537 m
2892 3538 m
2861 3535 m
2930 3535 n
2892 3538 m
2697 3540 m
2666 3537 m
2735 3537 n
2697 3540 m
2892 3541 m
2861 3538 m
2930 3538 n
2892 3541 m
2503 3541 m
2472 3538 m
2541 3538 n
2503 3541 m
2308 3542 m
2277 3539 m
2346 3539 n
2308 3542 m
3475 3543 m
3444 3540 m
3513 3540 n
3475 3543 m
3281 3556 m
3250 3553 m
3319 3553 n
3281 3556 m
2892 3556 m
2861 3553 m
2930 3553 n
2892 3556 m
2697 3558 m
2666 3555 m
2735 3555 n
2697 3558 m
3475 3561 m
3444 3558 m
3513 3558 n
3475 3561 m
4058 3562 m
4027 3559 m
4096 3559 n
4058 3562 m
3281 3563 m
3250 3560 m
3319 3560 n
3281 3563 m
3864 3565 m
3833 3562 m
3902 3562 n
3864 3565 m
2503 3570 m
2472 3567 m
2541 3567 n
2503 3570 m
3086 3572 m
3055 3569 m
3124 3569 n
3086 3572 m
1725 3572 m
1694 3569 m
1763 3569 n
1725 3572 m
1336 3574 m
1305 3571 m
1374 3571 n
1336 3574 m
3281 3577 m
3250 3574 m
3319 3574 n
3281 3577 m
2114 3579 m
2083 3576 m
2152 3576 n
2114 3579 m
2308 3581 m
2277 3578 m
2346 3578 n
2308 3581 m
3669 3585 m
3638 3582 m
3707 3582 n
3669 3585 m
3864 3585 m
3833 3582 m
3902 3582 n
3864 3585 m
3086 3585 m
3055 3582 m
3124 3582 n
3086 3585 m
3864 3591 m
3833 3588 m
3902 3588 n
3864 3591 m
3086 3591 m
3055 3588 m
3124 3588 n
3086 3591 m
3086 3596 m
3055 3593 m
3124 3593 n
3086 3596 m
3864 3597 m
3833 3594 m
3902 3594 n
3864 3597 m
3281 3599 m
3250 3596 m
3319 3596 n
3281 3599 m
1919 3599 m
1888 3596 m
1957 3596 n
1919 3599 m
2308 3599 m
2277 3596 m
2346 3596 n
2308 3599 m
1725 3600 m
1694 3597 m
1763 3597 n
1725 3600 m
2308 3604 m
2277 3601 m
2346 3601 n
2308 3604 m
3086 3605 m
3055 3602 m
3124 3602 n
3086 3605 m
3475 3607 m
3444 3604 m
3513 3604 n
3475 3607 m
2503 3610 m
2472 3607 m
2541 3607 n
2503 3610 m
1531 3611 m
1500 3608 m
1569 3608 n
1531 3611 m
3864 3617 m
3833 3614 m
3902 3614 n
3864 3617 m
2114 3620 m
2083 3617 m
2152 3617 n
2114 3620 m
3281 3625 m
3250 3622 m
3319 3622 n
3281 3625 m
2308 3626 m
2277 3623 m
2346 3623 n
2308 3626 m
2697 3637 m
2666 3634 m
2735 3634 n
2697 3637 m
1919 3643 m
1888 3640 m
1957 3640 n
1919 3643 m
2892 3644 m
2861 3641 m
2930 3641 n
2892 3644 m
1336 3645 m
1305 3642 m
1374 3642 n
1336 3645 m
2114 3646 m
2083 3643 m
2152 3643 n
2114 3646 m
2503 3647 m
2472 3644 m
2541 3644 n
2503 3647 m
1531 3647 m
1500 3644 m
1569 3644 n
1531 3647 m
3669 3648 m
3638 3645 m
3707 3645 n
3669 3648 m
3086 3648 m
3055 3645 m
3124 3645 n
3086 3648 m
/solid f
4350 500 850 500 l
4350 3649 n
850 3649 n
850 500 n
1044 650 1044 500 l
1044 3649 1044 3499 l
1239 550 1239 500 l
1239 3649 1239 3599 l
1433 550 1433 500 l
1433 3649 1433 3599 l
1628 550 1628 500 l
1628 3649 1628 3599 l
1822 550 1822 500 l
1822 3649 1822 3599 l
2017 650 2017 500 l
2017 3649 2017 3499 l
2211 550 2211 500 l
2211 3649 2211 3599 l
2406 550 2406 500 l
2406 3649 2406 3599 l
2600 550 2600 500 l
2600 3649 2600 3599 l
2794 550 2794 500 l
2794 3649 2794 3599 l
2989 650 2989 500 l
2989 3649 2989 3499 l
3183 550 3183 500 l
3183 3649 3183 3599 l
3378 550 3378 500 l
3378 3649 3378 3599 l
3572 550 3572 500 l
3572 3649 3572 3599 l
3767 550 3767 500 l
3767 3649 3767 3599 l
3961 650 3961 500 l
3961 3649 3961 3499 l
4156 550 4156 500 l
4156 3649 4156 3599 l
900 658 850 658 l
4350 658 4300 658 l
900 815 850 815 l
4350 815 4300 815 l
900 973 850 973 l
4350 973 4300 973 l
900 1130 850 1130 l
4350 1130 4300 1130 l
1000 1288 850 1288 l
4350 1288 4200 1288 l
900 1445 850 1445 l
4350 1445 4300 1445 l
900 1603 850 1603 l
4350 1603 4300 1603 l
900 1760 850 1760 l
4350 1760 4300 1760 l
900 1918 850 1918 l
4350 1918 4300 1918 l
1000 2075 850 2075 l
4350 2075 4200 2075 l
900 2233 850 2233 l
4350 2233 4300 2233 l
900 2390 850 2390 l
4350 2390 4300 2390 l
900 2548 850 2548 l
4350 2548 4300 2548 l
900 2705 850 2705 l
4350 2705 4300 2705 l
1000 2863 850 2863 l
4350 2863 4200 2863 l
900 3020 850 3020 l
4350 3020 4300 3020 l
900 3178 850 3178 l
4350 3178 4300 3178 l
900 3335 850 3335 l
4350 3335 4300 3335 l
900 3493 850 3493 l
4350 3493 4300 3493 l
956 316 m
1037 316 n
1109 320 m
1095 369 m
1082 365 n
1073 351 n
1068 329 n
1068 316 n
1073 293 n
1082 280 n
1095 275 n
1104 275 n
1118 280 n
1127 293 n
1131 316 n
1131 329 n
1127 351 n
1118 365 n
1104 369 n
1095 369 n
1095 369 m
1086 365 n
1082 360 n
1077 351 n
1073 329 n
1073 316 n
1077 293 n
1082 284 n
1086 280 n
1095 275 n
1104 275 m
1113 280 n
1118 284 n
1122 293 n
1127 316 n
1127 329 n
1122 351 n
1118 360 n
1113 365 n
1104 369 n
1947 351 m
1956 356 n
1970 369 n
1970 275 n
1965 365 m
1965 275 n
1947 275 m
1987 275 n
2064 320 m
2050 369 m
2037 365 n
2028 351 n
2023 329 n
2023 316 n
2028 293 n
2037 280 n
2050 275 n
2059 275 n
2073 280 n
2082 293 n
2086 316 n
2086 329 n
2082 351 n
2073 365 n
2059 369 n
2050 369 n
2050 369 m
2041 365 n
2037 360 n
2032 351 n
2028 329 n
2028 316 n
2032 293 n
2037 284 n
2041 280 n
2050 275 n
2059 275 m
2068 280 n
2073 284 n
2077 293 n
2082 316 n
2082 329 n
2077 351 n
2073 360 n
2068 365 n
2059 369 n
2917 351 m
2922 347 n
2917 342 n
2913 347 n
2913 351 n
2917 360 n
2922 365 n
2935 369 n
2953 369 n
2966 365 n
2971 360 n
2975 351 n
2975 342 n
2971 333 n
2957 324 n
2935 316 n
2926 311 n
2917 302 n
2913 289 n
2913 275 n
2953 369 m
2962 365 n
2966 360 n
2971 351 n
2971 342 n
2966 333 n
2953 324 n
2935 316 n
2913 284 m
2917 289 n
2926 289 n
2949 280 n
2962 280 n
2971 284 n
2975 289 n
2926 289 m
2949 275 n
2966 275 n
2971 280 n
2975 289 n
2975 298 n
3043 320 m
3029 369 m
3016 365 n
3007 351 n
3002 329 n
3002 316 n
3007 293 n
3016 280 n
3029 275 n
3038 275 n
3052 280 n
3061 293 n
3065 316 n
3065 329 n
3061 351 n
3052 365 n
3038 369 n
3029 369 n
3029 369 m
3020 365 n
3016 360 n
3011 351 n
3007 329 n
3007 316 n
3011 293 n
3016 284 n
3020 280 n
3029 275 n
3038 275 m
3047 280 n
3052 284 n
3056 293 n
3061 316 n
3061 329 n
3056 351 n
3052 360 n
3047 365 n
3038 369 n
3889 351 m
3894 347 n
3889 342 n
3885 347 n
3885 351 n
3889 360 n
3894 365 n
3907 369 n
3925 369 n
3938 365 n
3943 356 n
3943 342 n
3938 333 n
3925 329 n
3912 329 n
3925 369 m
3934 365 n
3938 356 n
3938 342 n
3934 333 n
3925 329 n
3925 329 m
3934 324 n
3943 316 n
3947 307 n
3947 293 n
3943 284 n
3938 280 n
3925 275 n
3907 275 n
3894 280 n
3889 284 n
3885 293 n
3885 298 n
3889 302 n
3894 298 n
3889 293 n
3938 320 m
3943 307 n
3943 293 n
3938 284 n
3934 280 n
3925 275 n
4015 320 m
4001 369 m
3988 365 n
3979 351 n
3974 329 n
3974 316 n
3979 293 n
3988 280 n
4001 275 n
4010 275 n
4024 280 n
4033 293 n
4037 316 n
4037 329 n
4033 351 n
4024 365 n
4010 369 n
4001 369 n
4001 369 m
3992 365 n
3988 360 n
3983 351 n
3979 329 n
3979 316 n
3983 293 n
3988 284 n
3992 280 n
4001 275 n
4010 275 m
4019 280 n
4024 284 n
4028 293 n
4033 316 n
4033 329 n
4028 351 n
4024 360 n
4019 365 n
4010 369 n
599 496 m
680 496 n
752 500 m
738 549 m
725 545 n
716 531 n
711 509 n
711 496 n
716 473 n
725 460 n
738 455 n
747 455 n
761 460 n
770 473 n
774 496 n
774 509 n
770 531 n
761 545 n
747 549 n
738 549 n
738 549 m
729 545 n
725 540 n
720 531 n
716 509 n
716 496 n
720 473 n
725 464 n
729 460 n
738 455 n
747 455 m
756 460 n
761 464 n
765 473 n
770 496 n
770 509 n
765 531 n
761 540 n
756 545 n
747 549 n
734 1319 m
743 1324 n
757 1337 n
757 1243 n
752 1333 m
752 1243 n
734 1243 m
774 1243 n
716 2106 m
721 2102 n
716 2097 n
712 2102 n
712 2106 n
716 2115 n
721 2120 n
734 2124 n
752 2124 n
765 2120 n
770 2115 n
774 2106 n
774 2097 n
770 2088 n
756 2079 n
734 2071 n
725 2066 n
716 2057 n
712 2044 n
712 2030 n
752 2124 m
761 2120 n
765 2115 n
770 2106 n
770 2097 n
765 2088 n
752 2079 n
734 2071 n
712 2039 m
716 2044 n
725 2044 n
748 2035 n
761 2035 n
770 2039 n
774 2044 n
725 2044 m
748 2030 n
765 2030 n
770 2035 n
774 2044 n
774 2053 n
716 2894 m
721 2890 n
716 2885 n
712 2890 n
712 2894 n
716 2903 n
721 2908 n
734 2912 n
752 2912 n
765 2908 n
770 2899 n
770 2885 n
765 2876 n
752 2872 n
739 2872 n
752 2912 m
761 2908 n
765 2899 n
765 2885 n
761 2876 n
752 2872 n
752 2872 m
761 2867 n
770 2859 n
774 2850 n
774 2836 n
770 2827 n
765 2823 n
752 2818 n
734 2818 n
721 2823 n
716 2827 n
712 2836 n
712 2841 n
716 2845 n
721 2841 n
716 2836 n
765 2863 m
770 2850 n
770 2836 n
765 2827 n
761 2823 n
752 2818 n
748 3690 m
748 3605 n
752 3699 m
752 3605 n
752 3699 m
703 3632 n
775 3632 n
735 3605 m
766 3605 n
2191 189 m
2191 95 n
2195 189 m
2222 109 n
2191 189 m
2222 95 n
2253 189 m
2222 95 n
2253 189 m
2253 95 n
2258 189 m
2258 95 n
2177 189 m
2195 189 n
2253 189 m
2271 189 n
2177 95 m
2204 95 n
2240 95 m
2271 95 n
2334 140 m
2303 158 m
2303 109 n
2307 100 n
2321 95 n
2330 95 n
2343 100 n
2352 109 n
2307 158 m
2307 109 n
2312 100 n
2321 95 n
2352 158 m
2352 95 n
2357 158 m
2357 95 n
2289 158 m
2307 158 n
2339 158 m
2357 158 n
2352 95 m
2370 95 n
2433 140 m
2402 189 m
2402 95 n
2406 189 m
2406 95 n
2388 189 m
2406 189 n
2388 95 m
2420 95 n
2483 140 m
2451 189 m
2451 113 n
2456 100 n
2465 95 n
2474 95 n
2483 100 n
2487 109 n
2456 189 m
2456 113 n
2460 100 n
2465 95 n
2438 158 m
2474 158 n
2550 140 m
2519 189 m
2514 185 n
2519 180 n
2523 185 n
2519 189 n
2519 158 m
2519 95 n
2523 158 m
2523 95 n
2505 158 m
2523 158 n
2505 95 m
2537 95 n
2600 140 m
2568 158 m
2568 64 n
2573 158 m
2573 64 n
2573 144 m
2582 153 n
2591 158 n
2600 158 n
2613 153 n
2622 144 n
2627 131 n
2627 122 n
2622 109 n
2613 100 n
2600 95 n
2591 95 n
2582 100 n
2573 109 n
2600 158 m
2609 153 n
2618 144 n
2622 131 n
2622 122 n
2618 109 n
2609 100 n
2600 95 n
2555 158 m
2573 158 n
2555 64 m
2586 64 n
2694 140 m
2663 189 m
2663 95 n
2667 189 m
2667 95 n
2649 189 m
2667 189 n
2649 95 m
2681 95 n
2744 140 m
2712 189 m
2708 185 n
2712 180 n
2717 185 n
2712 189 n
2712 158 m
2712 95 n
2717 158 m
2717 95 n
2699 158 m
2717 158 n
2699 95 m
2730 95 n
2793 140 m
2807 144 m
2802 140 n
2807 136 n
2811 140 n
2811 144 n
2802 153 n
2793 158 n
2780 158 n
2766 153 n
2757 144 n
2753 131 n
2753 122 n
2757 109 n
2766 100 n
2780 95 n
2789 95 n
2802 100 n
2811 109 n
2780 158 m
2771 153 n
2762 144 n
2757 131 n
2757 122 n
2762 109 n
2771 100 n
2780 95 n
2879 140 m
2847 189 m
2843 185 n
2847 180 n
2852 185 n
2847 189 n
2847 158 m
2847 95 n
2852 158 m
2852 95 n
2834 158 m
2852 158 n
2834 95 m
2865 95 n
2928 140 m
2897 189 m
2897 113 n
2901 100 n
2910 95 n
2919 95 n
2928 100 n
2933 109 n
2901 189 m
2901 113 n
2906 100 n
2910 95 n
2883 158 m
2919 158 n
2996 140 m
2960 158 m
2987 95 n
2964 158 m
2987 104 n
3014 158 m
2987 95 n
2978 77 n
2969 68 n
2960 64 n
2955 64 n
2951 68 n
2955 73 n
2960 68 n
2951 158 m
2978 158 n
2996 158 m
3023 158 n
336 1831 m
430 1831 n
336 1835 m
430 1835 n
363 1862 m
398 1862 n
336 1817 m
336 1889 n
363 1889 n
336 1884 n
381 1835 m
381 1862 n
430 1817 m
430 1889 n
403 1889 n
430 1884 n
385 1956 m
367 1925 m
430 1925 n
367 1929 m
430 1929 n
381 1929 m
372 1938 n
367 1952 n
367 1961 n
372 1974 n
381 1979 n
430 1979 n
367 1961 m
372 1970 n
381 1974 n
430 1974 n
367 1911 m
367 1929 n
430 1911 m
430 1943 n
430 1961 m
430 1992 n
385 2055 m
394 2019 m
394 2073 n
385 2073 n
376 2069 n
372 2064 n
367 2055 n
367 2042 n
372 2028 n
381 2019 n
394 2015 n
403 2015 n
416 2019 n
425 2028 n
430 2042 n
430 2051 n
425 2064 n
416 2073 n
394 2069 m
381 2069 n
372 2064 n
367 2042 m
372 2033 n
381 2024 n
394 2019 n
403 2019 n
416 2024 n
425 2033 n
430 2042 n
385 2141 m
367 2109 m
430 2109 n
367 2114 m
430 2114 n
394 2114 m
381 2118 n
372 2127 n
367 2136 n
367 2150 n
372 2154 n
376 2154 n
381 2150 n
376 2145 n
372 2150 n
367 2096 m
367 2114 n
430 2096 m
430 2127 n
385 2217 m
367 2199 m
372 2190 n
376 2186 n
385 2181 n
394 2181 n
403 2186 n
407 2190 n
412 2199 n
412 2208 n
407 2217 n
403 2222 n
394 2226 n
385 2226 n
376 2222 n
372 2217 n
367 2208 n
367 2199 n
372 2190 m
381 2186 n
398 2186 n
407 2190 n
407 2217 m
398 2222 n
381 2222 n
372 2217 n
376 2222 m
372 2226 n
367 2235 n
372 2235 n
372 2226 n
403 2186 m
407 2181 n
416 2177 n
421 2177 n
430 2181 n
434 2195 n
434 2217 n
439 2231 n
443 2235 n
421 2177 m
425 2181 n
430 2195 n
430 2217 n
434 2231 n
443 2235 n
448 2235 n
457 2231 n
461 2217 n
461 2190 n
457 2177 n
448 2172 n
443 2172 n
434 2177 n
430 2190 n
385 2303 m
367 2267 m
430 2294 n
367 2271 m
421 2294 n
367 2321 m
430 2294 n
448 2285 n
457 2276 n
461 2267 n
461 2262 n
457 2258 n
452 2262 n
457 2267 n
367 2258 m
367 2285 n
367 2303 m
367 2330 n
1 1 m
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%% FIGURE 2 %%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: mdj:mdj(Michael D. Johnson)
%%Title: Unix plot file
%%CreationDate: Thu Apr 22 15:50:28 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
1025 1859 m
2054 1361 n
2054 1330 m
2085 1361 n
2054 1392 n
2023 1361 n
2054 1330 n
2054 1361 m
1951 1242 m
1924 1284 m
1924 1204 n
1928 1284 m
1974 1211 n
1928 1277 m
1974 1204 n
1974 1284 m
1974 1204 n
1913 1284 m
1928 1284 n
1962 1284 m
1986 1284 n
1913 1204 m
1936 1204 n
2040 1242 m
2009 1249 m
2079 1249 n
2009 1227 m
2079 1227 n
2142 1242 m
2110 1269 m
2114 1265 n
2110 1261 n
2106 1265 n
2106 1269 n
2110 1277 n
2114 1280 n
2126 1284 n
2142 1284 n
2153 1280 n
2157 1273 n
2157 1261 n
2153 1253 n
2142 1249 n
2130 1249 n
2142 1284 m
2149 1280 n
2153 1273 n
2153 1261 n
2149 1253 n
2142 1249 n
2142 1249 m
2149 1245 n
2157 1239 n
2161 1231 n
2161 1219 n
2157 1211 n
2153 1207 n
2142 1204 n
2126 1204 n
2114 1207 n
2110 1211 n
2106 1219 n
2106 1223 n
2110 1227 n
2114 1223 n
2110 1219 n
2153 1242 m
2157 1231 n
2157 1219 n
2153 1211 n
2149 1207 n
2142 1204 n
1951 1242 m
1025 1857 m
2054 1316 n
3084 1964 n
3084 1933 m
3115 1964 n
3084 1995 n
3053 1964 n
3084 1933 n
3084 1964 m
2981 2062 m
2954 2104 m
2954 2024 n
2958 2104 m
3004 2031 n
2958 2097 m
3004 2024 n
3004 2104 m
3004 2024 n
2943 2104 m
2958 2104 n
2992 2104 m
3016 2104 n
2943 2024 m
2966 2024 n
3070 2062 m
3039 2069 m
3109 2069 n
3039 2047 m
3109 2047 n
3172 2062 m
3172 2097 m
3172 2024 n
3175 2104 m
3175 2024 n
3175 2104 m
3133 2047 n
3195 2047 n
3160 2024 m
3187 2024 n
2981 2062 m
1025 1843 m
2054 1358 n
3084 1704 n
3084 1673 m
3115 1704 n
3084 1735 n
3053 1704 n
3084 1673 n
3084 1704 m
2981 1592 m
2954 1634 m
2954 1554 n
2958 1634 m
3004 1561 n
2958 1627 m
3004 1554 n
3004 1634 m
3004 1554 n
2943 1634 m
2958 1634 n
2992 1634 m
3016 1634 n
2943 1554 m
2966 1554 n
3070 1592 m
3039 1599 m
3109 1599 n
3039 1577 m
3109 1577 n
3172 1592 m
3144 1634 m
3136 1595 n
3136 1595 m
3144 1603 n
3156 1607 n
3168 1607 n
3179 1603 n
3187 1595 n
3191 1585 n
3191 1577 n
3187 1565 n
3179 1557 n
3168 1554 n
3156 1554 n
3144 1557 n
3140 1561 n
3136 1569 n
3136 1573 n
3140 1577 n
3144 1573 n
3140 1569 n
3168 1607 m
3175 1603 n
3183 1595 n
3187 1585 n
3187 1577 n
3183 1565 n
3175 1557 n
3168 1554 n
3144 1634 m
3183 1634 n
3144 1630 m
3164 1630 n
3183 1634 n
2981 1592 m
1025 1833 m
2054 1352 n
3084 1739 n
4113 1330 n
4113 1299 m
4144 1330 n
4113 1361 n
4082 1330 n
4113 1299 n
4206 1330 m
4268 1330 m
4241 1372 m
4241 1292 n
4245 1372 m
4292 1299 n
4245 1365 m
4292 1292 n
4292 1372 m
4292 1292 n
4229 1372 m
4245 1372 n
4280 1372 m
4304 1372 n
4229 1292 m
4253 1292 n
4358 1330 m
4327 1337 m
4397 1337 n
4327 1315 m
4397 1315 n
4460 1330 m
4471 1361 m
4467 1357 n
4471 1353 n
4475 1357 n
4475 1361 n
4471 1368 n
4463 1372 n
4452 1372 n
4440 1368 n
4432 1361 n
4428 1353 n
4424 1337 n
4424 1315 n
4428 1303 n
4436 1295 n
4448 1292 n
4456 1292 n
4467 1295 n
4475 1303 n
4479 1315 n
4479 1319 n
4475 1330 n
4467 1337 n
4456 1341 n
4452 1341 n
4440 1337 n
4432 1330 n
4428 1319 n
4452 1372 m
4444 1368 n
4436 1361 n
4432 1353 n
4428 1337 n
4428 1315 n
4432 1303 n
4440 1295 n
4448 1292 n
4456 1292 m
4463 1295 n
4471 1303 n
4475 1315 n
4475 1319 n
4471 1330 n
4463 1337 n
4456 1341 n
4113 1330 m
1025 1826 m
2054 1356 n
3084 1719 n
4113 1457 n
4113 1426 m
4144 1457 n
4113 1488 n
4082 1457 n
4113 1426 n
4206 1457 m
4268 1457 m
4241 1499 m
4241 1419 n
4245 1499 m
4292 1426 n
4245 1492 m
4292 1419 n
4292 1499 m
4292 1419 n
4229 1499 m
4245 1499 n
4280 1499 m
4304 1499 n
4229 1419 m
4253 1419 n
4358 1457 m
4327 1464 m
4397 1464 n
4327 1442 m
4397 1442 n
4460 1457 m
4424 1499 m
4424 1476 n
4424 1484 m
4428 1492 n
4436 1499 n
4444 1499 n
4463 1488 n
4471 1488 n
4475 1492 n
4479 1499 n
4428 1492 m
4436 1495 n
4444 1495 n
4463 1488 n
4479 1499 m
4479 1488 n
4475 1476 n
4460 1457 n
4456 1450 n
4452 1438 n
4452 1419 n
4475 1476 m
4456 1457 n
4452 1450 n
4448 1438 n
4448 1419 n
4113 1457 m
/dotted f
1025 3271 m
2054 1325 n
3084 1790 n
4113 790 n
4113 790 m
4113 790 m
4113 790 m
/solid f
4113 790 m
4113 759 m
4144 790 n
4113 821 n
4082 790 n
4113 759 n
4113 790 m
4216 790 m
4278 790 m
4251 832 m
4251 752 n
4254 832 m
4301 759 n
4254 825 m
4301 752 n
4301 832 m
4301 752 n
4239 832 m
4254 832 n
4290 832 m
4313 832 n
4239 752 m
4262 752 n
4368 790 m
4336 797 m
4407 797 n
4336 775 m
4407 775 n
4469 790 m
4481 821 m
4477 817 n
4481 813 n
4485 817 n
4485 821 n
4481 828 n
4473 832 n
4461 832 n
4449 828 n
4442 821 n
4438 813 n
4434 797 n
4434 775 n
4438 763 n
4446 755 n
4457 752 n
4465 752 n
4477 755 n
4485 763 n
4488 775 n
4488 779 n
4485 790 n
4477 797 n
4465 801 n
4461 801 n
4449 797 n
4442 790 n
4438 779 n
4461 832 m
4453 828 n
4446 821 n
4442 813 n
4438 797 n
4438 775 n
4442 763 n
4449 755 n
4457 752 n
4465 752 m
4473 755 n
4481 763 n
4485 775 n
4485 779 n
4481 790 n
4473 797 n
4465 801 n
4216 790 m
3496 790 m
3515 821 m
3519 809 n
3519 832 n
3515 821 n
3507 828 n
3496 832 n
3489 832 n
3477 828 n
3469 821 n
3465 813 n
3461 801 n
3461 783 n
3465 771 n
3469 763 n
3477 755 n
3489 752 n
3496 752 n
3507 755 n
3515 763 n
3519 771 n
3489 832 m
3481 828 n
3473 821 n
3469 813 n
3465 801 n
3465 783 n
3469 771 n
3473 763 n
3481 755 n
3489 752 n
3577 790 m
3566 805 m
3554 801 n
3546 793 n
3542 783 n
3542 775 n
3546 763 n
3554 755 n
3566 752 n
3573 752 n
3585 755 n
3593 763 n
3597 775 n
3597 783 n
3593 793 n
3585 801 n
3573 805 n
3566 805 n
3566 805 m
3558 801 n
3550 793 n
3546 783 n
3546 775 n
3550 763 n
3558 755 n
3566 752 n
3573 752 m
3581 755 n
3589 763 n
3593 775 n
3593 783 n
3589 793 n
3581 801 n
3573 805 n
3655 790 m
3628 805 m
3628 763 n
3632 755 n
3644 752 n
3651 752 n
3663 755 n
3671 763 n
3632 805 m
3632 763 n
3636 755 n
3644 752 n
3671 805 m
3671 752 n
3675 805 m
3675 752 n
3616 805 m
3632 805 n
3659 805 m
3675 805 n
3671 752 m
3687 752 n
3741 790 m
3714 832 m
3714 752 n
3718 832 m
3718 752 n
3702 832 m
3718 832 n
3702 752 m
3729 752 n
3784 790 m
3772 805 m
3761 801 n
3753 793 n
3749 783 n
3749 775 n
3753 763 n
3761 755 n
3772 752 n
3780 752 n
3792 755 n
3800 763 n
3804 775 n
3804 783 n
3800 793 n
3792 801 n
3780 805 n
3772 805 n
3772 805 m
3765 801 n
3757 793 n
3753 783 n
3753 775 n
3757 763 n
3765 755 n
3772 752 n
3780 752 m
3788 755 n
3796 763 n
3800 775 n
3800 783 n
3796 793 n
3788 801 n
3780 805 n
3862 790 m
3835 805 m
3835 752 n
3839 805 m
3839 752 n
3839 793 m
3846 801 n
3858 805 n
3866 805 n
3878 801 n
3882 793 n
3882 752 n
3866 805 m
3874 801 n
3878 793 n
3878 752 n
3882 793 m
3889 801 n
3901 805 n
3909 805 n
3921 801 n
3924 793 n
3924 752 n
3909 805 m
3917 801 n
3921 793 n
3921 752 n
3823 805 m
3839 805 n
3823 752 m
3850 752 n
3866 752 m
3893 752 n
3909 752 m
3936 752 n
3991 790 m
3963 832 m
3963 752 n
3967 832 m
3967 752 n
3967 793 m
3975 801 n
3983 805 n
3991 805 n
4002 801 n
4010 793 n
4014 783 n
4014 775 n
4010 763 n
4002 755 n
3991 752 n
3983 752 n
3975 755 n
3967 763 n
3991 805 m
3999 801 n
4006 793 n
4010 783 n
4010 775 n
4006 763 n
3999 755 n
3991 752 n
3952 832 m
3967 832 n
3496 790 m
/solid f
4525 500 1025 500 l
4525 3649 n
1025 3649 n
1025 500 n
1231 550 1231 500 l
1231 3649 1231 3599 l
1437 550 1437 500 l
1437 3649 1437 3599 l
1643 550 1643 500 l
1643 3649 1643 3599 l
1849 550 1849 500 l
1849 3649 1849 3599 l
2054 650 2054 500 l
2054 3649 2054 3499 l
2260 550 2260 500 l
2260 3649 2260 3599 l
2466 550 2466 500 l
2466 3649 2466 3599 l
2672 550 2672 500 l
2672 3649 2672 3599 l
2878 550 2878 500 l
2878 3649 2878 3599 l
3084 650 3084 500 l
3084 3649 3084 3499 l
3290 550 3290 500 l
3290 3649 3290 3599 l
3496 550 3496 500 l
3496 3649 3496 3599 l
3701 550 3701 500 l
3701 3649 3701 3599 l
3907 550 3907 500 l
3907 3649 3907 3599 l
4113 650 4113 500 l
4113 3649 4113 3499 l
4319 550 4319 500 l
4319 3649 4319 3599 l
1075 570 1025 570 l
4525 570 4475 570 l
1075 710 1025 710 l
4525 710 4475 710 l
1175 850 1025 850 l
4525 850 4375 850 l
1075 990 1025 990 l
4525 990 4475 990 l
1075 1130 1025 1130 l
4525 1130 4475 1130 l
1075 1270 1025 1270 l
4525 1270 4475 1270 l
1075 1410 1025 1410 l
4525 1410 4475 1410 l
1175 1550 1025 1550 l
4525 1550 4375 1550 l
1075 1690 1025 1690 l
4525 1690 4475 1690 l
1075 1830 1025 1830 l
4525 1830 4475 1830 l
1075 1970 1025 1970 l
4525 1970 4475 1970 l
1075 2110 1025 2110 l
4525 2110 4475 2110 l
1175 2250 1025 2250 l
4525 2250 4375 2250 l
1075 2390 1025 2390 l
4525 2390 4475 2390 l
1075 2530 1025 2530 l
4525 2530 4475 2530 l
1075 2670 1025 2670 l
4525 2670 4475 2670 l
1075 2810 1025 2810 l
4525 2810 4475 2810 l
1175 2950 1025 2950 l
4525 2950 4375 2950 l
1075 3090 1025 3090 l
4525 3090 4475 3090 l
1075 3230 1025 3230 l
4525 3230 4475 3230 l
1075 3370 1025 3370 l
4525 3370 4475 3370 l
1075 3510 1025 3510 l
4525 3510 4475 3510 l
937 316 m
1018 316 n
1090 320 m
1076 369 m
1063 365 n
1054 351 n
1049 329 n
1049 316 n
1054 293 n
1063 280 n
1076 275 n
1085 275 n
1099 280 n
1108 293 n
1112 316 n
1112 329 n
1108 351 n
1099 365 n
1085 369 n
1076 369 n
1076 369 m
1067 365 n
1063 360 n
1058 351 n
1054 329 n
1054 316 n
1058 293 n
1063 284 n
1067 280 n
1076 275 n
1085 275 m
1094 280 n
1099 284 n
1103 293 n
1108 316 n
1108 329 n
1103 351 n
1099 360 n
1094 365 n
1085 369 n
2027 351 m
2032 347 n
2027 342 n
2023 347 n
2023 351 n
2027 360 n
2032 365 n
2045 369 n
2063 369 n
2076 365 n
2081 360 n
2085 351 n
2085 342 n
2081 333 n
2067 324 n
2045 316 n
2036 311 n
2027 302 n
2023 289 n
2023 275 n
2063 369 m
2072 365 n
2076 360 n
2081 351 n
2081 342 n
2076 333 n
2063 324 n
2045 316 n
2023 284 m
2027 289 n
2036 289 n
2059 280 n
2072 280 n
2081 284 n
2085 289 n
2036 289 m
2059 275 n
2076 275 n
2081 280 n
2085 289 n
2085 298 n
3093 360 m
3093 275 n
3097 369 m
3097 275 n
3097 369 m
3048 302 n
3120 302 n
3080 275 m
3111 275 n
4135 356 m
4131 351 n
4135 347 n
4140 351 n
4140 356 n
4135 365 n
4126 369 n
4113 369 n
4100 365 n
4091 356 n
4086 347 n
4082 329 n
4082 302 n
4086 289 n
4095 280 n
4109 275 n
4118 275 n
4131 280 n
4140 289 n
4144 302 n
4144 307 n
4140 320 n
4131 329 n
4118 333 n
4113 333 n
4100 329 n
4091 320 n
4086 307 n
4113 369 m
4104 365 n
4095 356 n
4091 347 n
4086 329 n
4086 302 n
4091 289 n
4100 280 n
4109 275 n
4118 275 m
4126 280 n
4135 289 n
4140 302 n
4140 307 n
4135 320 n
4126 329 n
4118 333 n
558 846 m
639 846 n
711 850 m
697 899 m
684 895 n
675 881 n
670 859 n
670 846 n
675 823 n
684 810 n
697 805 n
706 805 n
720 810 n
729 823 n
733 846 n
733 859 n
729 881 n
720 895 n
706 899 n
697 899 n
697 899 m
688 895 n
684 890 n
679 881 n
675 859 n
675 846 n
679 823 n
684 814 n
688 810 n
697 805 n
706 805 m
715 810 n
720 814 n
724 823 n
729 846 n
729 859 n
724 881 n
720 890 n
715 895 n
706 899 n
801 850 m
769 814 m
765 810 n
769 805 n
774 810 n
769 814 n
846 850 m
832 899 m
819 895 n
810 881 n
805 859 n
805 846 n
810 823 n
819 810 n
832 805 n
841 805 n
855 810 n
864 823 n
868 846 n
868 859 n
864 881 n
855 895 n
841 899 n
832 899 n
832 899 m
823 895 n
819 890 n
814 881 n
810 859 n
810 846 n
814 823 n
819 814 n
823 810 n
832 805 n
841 805 m
850 810 n
855 814 n
859 823 n
864 846 n
864 859 n
859 881 n
855 890 n
850 895 n
841 899 n
936 850 m
909 881 m
918 886 n
931 899 n
931 805 n
927 895 m
927 805 n
909 805 m
949 805 n
702 1550 m
688 1599 m
675 1595 n
666 1581 n
661 1559 n
661 1546 n
666 1523 n
675 1510 n
688 1505 n
697 1505 n
711 1510 n
720 1523 n
724 1546 n
724 1559 n
720 1581 n
711 1595 n
697 1599 n
688 1599 n
688 1599 m
679 1595 n
675 1590 n
670 1581 n
666 1559 n
666 1546 n
670 1523 n
675 1514 n
679 1510 n
688 1505 n
697 1505 m
706 1510 n
711 1514 n
715 1523 n
720 1546 n
720 1559 n
715 1581 n
711 1590 n
706 1595 n
697 1599 n
792 1550 m
760 1514 m
756 1510 n
760 1505 n
765 1510 n
760 1514 n
837 1550 m
823 1599 m
810 1595 n
801 1581 n
796 1559 n
796 1546 n
801 1523 n
810 1510 n
823 1505 n
832 1505 n
846 1510 n
855 1523 n
859 1546 n
859 1559 n
855 1581 n
846 1595 n
832 1599 n
823 1599 n
823 1599 m
814 1595 n
810 1590 n
805 1581 n
801 1559 n
801 1546 n
805 1523 n
810 1514 n
814 1510 n
823 1505 n
832 1505 m
841 1510 n
846 1514 n
850 1523 n
855 1546 n
855 1559 n
850 1581 n
846 1590 n
841 1595 n
832 1599 n
927 1550 m
913 1599 m
900 1595 n
891 1581 n
886 1559 n
886 1546 n
891 1523 n
900 1510 n
913 1505 n
922 1505 n
936 1510 n
945 1523 n
949 1546 n
949 1559 n
945 1581 n
936 1595 n
922 1599 n
913 1599 n
913 1599 m
904 1595 n
900 1590 n
895 1581 n
891 1559 n
891 1546 n
895 1523 n
900 1514 n
904 1510 n
913 1505 n
922 1505 m
931 1510 n
936 1514 n
940 1523 n
945 1546 n
945 1559 n
940 1581 n
936 1590 n
931 1595 n
922 1599 n
711 2250 m
697 2299 m
684 2295 n
675 2281 n
670 2259 n
670 2246 n
675 2223 n
684 2210 n
697 2205 n
706 2205 n
720 2210 n
729 2223 n
733 2246 n
733 2259 n
729 2281 n
720 2295 n
706 2299 n
697 2299 n
697 2299 m
688 2295 n
684 2290 n
679 2281 n
675 2259 n
675 2246 n
679 2223 n
684 2214 n
688 2210 n
697 2205 n
706 2205 m
715 2210 n
720 2214 n
724 2223 n
729 2246 n
729 2259 n
724 2281 n
720 2290 n
715 2295 n
706 2299 n
801 2250 m
769 2214 m
765 2210 n
769 2205 n
774 2210 n
769 2214 n
846 2250 m
832 2299 m
819 2295 n
810 2281 n
805 2259 n
805 2246 n
810 2223 n
819 2210 n
832 2205 n
841 2205 n
855 2210 n
864 2223 n
868 2246 n
868 2259 n
864 2281 n
855 2295 n
841 2299 n
832 2299 n
832 2299 m
823 2295 n
819 2290 n
814 2281 n
810 2259 n
810 2246 n
814 2223 n
819 2214 n
823 2210 n
832 2205 n
841 2205 m
850 2210 n
855 2214 n
859 2223 n
864 2246 n
864 2259 n
859 2281 n
855 2290 n
850 2295 n
841 2299 n
936 2250 m
909 2281 m
918 2286 n
931 2299 n
931 2205 n
927 2295 m
927 2205 n
909 2205 m
949 2205 n
702 2950 m
688 2999 m
675 2995 n
666 2981 n
661 2959 n
661 2946 n
666 2923 n
675 2910 n
688 2905 n
697 2905 n
711 2910 n
720 2923 n
724 2946 n
724 2959 n
720 2981 n
711 2995 n
697 2999 n
688 2999 n
688 2999 m
679 2995 n
675 2990 n
670 2981 n
666 2959 n
666 2946 n
670 2923 n
675 2914 n
679 2910 n
688 2905 n
697 2905 m
706 2910 n
711 2914 n
715 2923 n
720 2946 n
720 2959 n
715 2981 n
711 2990 n
706 2995 n
697 2999 n
792 2950 m
760 2914 m
756 2910 n
760 2905 n
765 2910 n
760 2914 n
837 2950 m
823 2999 m
810 2995 n
801 2981 n
796 2959 n
796 2946 n
801 2923 n
810 2910 n
823 2905 n
832 2905 n
846 2910 n
855 2923 n
859 2946 n
859 2959 n
855 2981 n
846 2995 n
832 2999 n
823 2999 n
823 2999 m
814 2995 n
810 2990 n
805 2981 n
801 2959 n
801 2946 n
805 2923 n
810 2914 n
814 2910 n
823 2905 n
832 2905 m
841 2910 n
846 2914 n
850 2923 n
855 2946 n
855 2959 n
850 2981 n
846 2990 n
841 2995 n
832 2999 n
927 2950 m
891 2981 m
895 2977 n
891 2972 n
886 2977 n
886 2981 n
891 2990 n
895 2995 n
909 2999 n
927 2999 n
940 2995 n
945 2990 n
949 2981 n
949 2972 n
945 2963 n
931 2954 n
909 2946 n
900 2941 n
891 2932 n
886 2919 n
886 2905 n
927 2999 m
936 2995 n
940 2990 n
945 2981 n
945 2972 n
940 2963 n
927 2954 n
909 2946 n
886 2914 m
891 2919 n
900 2919 n
922 2910 n
936 2910 n
945 2914 n
949 2919 n
900 2919 m
922 2905 n
940 2905 n
945 2910 n
949 2919 n
949 2928 n
702 3650 m
688 3699 m
675 3695 n
666 3681 n
661 3659 n
661 3646 n
666 3623 n
675 3610 n
688 3605 n
697 3605 n
711 3610 n
720 3623 n
724 3646 n
724 3659 n
720 3681 n
711 3695 n
697 3699 n
688 3699 n
688 3699 m
679 3695 n
675 3690 n
670 3681 n
666 3659 n
666 3646 n
670 3623 n
675 3614 n
679 3610 n
688 3605 n
697 3605 m
706 3610 n
711 3614 n
715 3623 n
720 3646 n
720 3659 n
715 3681 n
711 3690 n
706 3695 n
697 3699 n
792 3650 m
760 3614 m
756 3610 n
760 3605 n
765 3610 n
760 3614 n
837 3650 m
823 3699 m
810 3695 n
801 3681 n
796 3659 n
796 3646 n
801 3623 n
810 3610 n
823 3605 n
832 3605 n
846 3610 n
855 3623 n
859 3646 n
859 3659 n
855 3681 n
846 3695 n
832 3699 n
823 3699 n
823 3699 m
814 3695 n
810 3690 n
805 3681 n
801 3659 n
801 3646 n
805 3623 n
810 3614 n
814 3610 n
823 3605 n
832 3605 m
841 3610 n
846 3614 n
850 3623 n
855 3646 n
855 3659 n
850 3681 n
846 3690 n
841 3695 n
832 3699 n
927 3650 m
891 3681 m
895 3677 n
891 3672 n
886 3677 n
886 3681 n
891 3690 n
895 3695 n
909 3699 n
927 3699 n
940 3695 n
945 3686 n
945 3672 n
940 3663 n
927 3659 n
913 3659 n
927 3699 m
936 3695 n
940 3686 n
940 3672 n
936 3663 n
927 3659 n
927 3659 m
936 3654 n
945 3646 n
949 3637 n
949 3623 n
945 3614 n
940 3610 n
927 3605 n
909 3605 n
895 3610 n
891 3614 n
886 3623 n
886 3628 n
891 3632 n
895 3628 n
891 3623 n
940 3650 m
945 3637 n
945 3623 n
940 3614 n
936 3610 n
927 3605 n
2714 171 m
2719 167 n
2714 162 n
2710 167 n
2710 171 n
2714 180 n
2719 185 n
2732 189 n
2750 189 n
2763 185 n
2768 180 n
2772 171 n
2772 162 n
2768 153 n
2754 144 n
2732 136 n
2723 131 n
2714 122 n
2710 109 n
2710 95 n
2750 189 m
2759 185 n
2763 180 n
2768 171 n
2768 162 n
2763 153 n
2750 144 n
2732 136 n
2710 104 m
2714 109 n
2723 109 n
2746 100 n
2759 100 n
2768 104 n
2772 109 n
2723 109 m
2746 95 n
2763 95 n
2768 100 n
2772 109 n
2772 118 n
2840 140 m
2808 189 m
2808 95 n
2813 189 m
2813 95 n
2795 189 m
2813 189 n
2795 95 m
2826 95 n
241 1869 m
335 1900 n
241 1873 m
321 1900 n
241 1931 m
335 1900 n
241 1860 m
241 1887 n
241 1913 m
241 1940 n
290 1999 m
323 1963 m
326 1966 n
329 1963 n
326 1960 n
323 1960 n
317 1963 n
314 1966 n
311 1975 n
311 1987 n
314 1996 n
317 1999 n
323 2002 n
329 2002 n
335 1999 n
341 1990 n
347 1975 n
350 1969 n
356 1963 n
365 1960 n
374 1960 n
311 1987 m
314 1993 n
317 1996 n
323 1999 n
329 1999 n
335 1996 n
341 1987 n
347 1975 n
368 1960 m
365 1963 n
365 1969 n
371 1984 n
371 1993 n
368 1999 n
365 2002 n
365 1969 m
374 1984 n
374 1996 n
371 1999 n
365 2002 n
359 2002 n
344 2047 m
311 2026 m
374 2026 n
311 2029 m
374 2029 n
311 2017 m
311 2029 n
374 2017 m
374 2038 n
344 2080 m
223 2134 m
366 2053 n
290 2197 m
241 2156 m
335 2188 n
241 2161 m
321 2188 n
241 2219 m
335 2188 n
241 2147 m
241 2174 n
241 2201 m
241 2228 n
290 2287 m
323 2257 m
320 2263 n
311 2272 n
374 2272 n
314 2269 m
374 2269 n
374 2257 m
374 2284 n
1 1 m
e
%%Trailer
EndPSPlot
